Differentiable Interval Bottlenecks for Interpretable Anomaly Detection in Numerical Data

Reconstruction-based anomaly detectors are accurate but opaque: a deep autoencoder flags a sample without telling a practitioner which feature ranges made it anomalous. We propose DIFFINT, an autoencoder whose latent bottleneck is structured as a set of soft, axis-aligned interval memberships learned end-to-end directly from raw numerical data, without any discretization or binarization. Each latent unit corresponds to a human-readable hyper-rectangle in feature space; an instance is encoded by how strongly it falls inside each interval relative to the other units, and its reconstruction error is the anomaly score. This keeps the power of differentiable representation learning while exposing an inspectable internal structure. We make the inductive bias precise: a certified reconstruction-error lower bound for points that fall outside every active coordinate of the learned support (with a Lipschitz-enforced decoder), and a graded, empirically verified suppression mechanism for the usual case in which only a few features are abnormal; and we provide a closed-form, label-free importance that ranks each (unit, feature) pair from quantities the model already maintains, turning trained intervals into auditable candidate constraints without ever seeing an anomaly label. On 48 ADBench benchmarks against 22 baselines under a common [-1, 1]-normalized protocol, DIFFINT attains the best mean rank overall on both metrics (4.10 on ROC-AUC, 4.16 on AUPR); among inlier-only detectors it leads its regime clearly, and it is competitive with the strongest contaminated-data detectors (see the stratified and complete-case analyses). It is the only interpretable detector in the statistically-tied leading cluster of seven methods.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
Model & 4\_breastw & 14\_glass & 15\_Hepatitis & 18\_Ionosphere & 21\_Lymphography & 29\_Pima \\
\midrule
ABOD & 0.3737$_{\pm 0.0338}$(20) & 0.8264$_{\pm 0.0697}$(8) & 0.6542$_{\pm 0.1520}$(19) & 0.9255$_{\pm 0.0185}$(11) & 0.9682$_{\pm 0.0240}$(18) & 0.6548$_{\pm 0.0408}$(14) \\
AutoEncoder & 0.9855$_{\pm 0.0075}$(12) & 0.7107$_{\pm 0.0779}$(16) & 0.8501$_{\pm 0.0387}$(\blue{2}) & 0.9604$_{\pm 0.0090}$(5) & 0.9904$_{\pm 0.0087}$(12) & 0.7070$_{\pm 0.0239}$(10) \\
CBLOF & 0.9939$_{\pm 0.0026}$(5) & 0.8784$_{\pm 0.0345}$(\lightred{3}) & 0.8089$_{\pm 0.0874}$(10) & 0.9557$_{\pm 0.0223}$(7) & 0.9816$_{\pm 0.0438}$(15) & 0.7006$_{\pm 0.0232}$(11) \\
DIF & 0.8377$_{\pm 0.0375}$(16) & 0.8562$_{\pm 0.0371}$(5) & 0.7723$_{\pm 0.0901}$(16) & 0.9587$_{\pm 0.0074}$(6) & 0.8833$_{\pm 0.0992}$(19) & 0.6144$_{\pm 0.0258}$(19) \\
DiffInt & 0.9954$_{\pm 0.0018}$(\green{1}) & 0.8788$_{\pm 0.0245}$(\blue{2}) & 0.8333$_{\pm 0.0401}$(7) & 0.9757$_{\pm 0.0030}$(\blue{2}) & 0.9997$_{\pm 0.0014}$(\blue{2}) & 0.7304$_{\pm 0.0113}$(\lightred{3}) \\
ECOD & 0.9932$_{\pm 0.0029}$(7) & 0.6911$_{\pm 0.0797}$(17) & 0.8402$_{\pm 0.0550}$(\lightred{3}) & 0.7745$_{\pm 0.0221}$(17) & 0.9990$_{\pm 0.0022}$(4) & 0.6374$_{\pm 0.0239}$(16) \\
GMM & 0.9863$_{\pm 0.0055}$(11) & 0.7508$_{\pm 0.0624}$(14) & 0.8018$_{\pm 0.0785}$(13) & 0.9664$_{\pm 0.0071}$(\lightred{3}) & 0.9873$_{\pm 0.0092}$(13) & 0.7202$_{\pm 0.0217}$(7) \\
HBOS & 0.9911$_{\pm 0.0036}$(8) & 0.7848$_{\pm 0.0621}$(12) & 0.8342$_{\pm 0.0407}$(6) & 0.7334$_{\pm 0.0519}$(18) & 0.9975$_{\pm 0.0045}$(8) & 0.7339$_{\pm 0.0201}$(\blue{2}) \\
IForest & 0.9942$_{\pm 0.0028}$(4) & 0.7855$_{\pm 0.0429}$(11) & 0.8348$_{\pm 0.0613}$(5) & 0.9116$_{\pm 0.0189}$(13) & 0.9991$_{\pm 0.0019}$(\lightred{3}) & 0.7272$_{\pm 0.0275}$(5) \\
KDE & 0.9946$_{\pm 0.0025}$(\blue{2}) & 0.7622$_{\pm 0.0454}$(13) & 0.7942$_{\pm 0.0540}$(14) & 0.9520$_{\pm 0.0105}$(8) & 0.9988$_{\pm 0.0025}$(5) & 0.7208$_{\pm 0.0226}$(6) \\
KPCA & 0.1983$_{\pm 0.0825}$(21) & 0.3975$_{\pm 0.1372}$(20) & 0.4379$_{\pm 0.1895}$(21) & 0.4606$_{\pm 0.0632}$(21) & 0.4137$_{\pm 0.2537}$(20) & 0.4976$_{\pm 0.0274}$(21) \\
LMDD & 0.7050$_{\pm 0.1609}$(17) & 0.3743$_{\pm 0.1793}$(22) & 0.5742$_{\pm 0.1757}$(20) & 0.6665$_{\pm 0.1000}$(19) & 0.9759$_{\pm 0.0186}$(17) & 0.6293$_{\pm 0.0860}$(18) \\
LOF & 0.4482$_{\pm 0.0215}$(19) & 0.8048$_{\pm 0.0784}$(9) & 0.8211$_{\pm 0.0761}$(8) & 0.8665$_{\pm 0.0479}$(14) & 0.9988$_{\pm 0.0025}$(5) & 0.6348$_{\pm 0.0227}$(17) \\
LUNAR & 0.9902$_{\pm 0.0046}$(10) & 0.8816$_{\pm 0.0359}$(\green{1}) & 0.7782$_{\pm 0.0579}$(15) & 0.9781$_{\pm 0.0085}$(\green{1}) & 0.9906$_{\pm 0.0112}$(11) & 0.7296$_{\pm 0.0286}$(4) \\
MCD & 0.9850$_{\pm 0.0084}$(13) & 0.7869$_{\pm 0.0347}$(10) & 0.8088$_{\pm 0.0621}$(11) & 0.9616$_{\pm 0.0092}$(4) & 0.9861$_{\pm 0.0140}$(14) & 0.7158$_{\pm 0.0222}$(8) \\
MO\_GAAL & 0.0117$_{\pm 0.0142}$(22) & 0.3744$_{\pm 0.2277}$(21) & 0.3695$_{\pm 0.1895}$(22) & 0.3329$_{\pm 0.0612}$(22) & 0.0085$_{\pm 0.0148}$(22) & 0.3319$_{\pm 0.0499}$(23) \\
OCSVM & 0.9945$_{\pm 0.0025}$(\lightred{3}) & 0.4470$_{\pm 0.1473}$(19) & 0.8088$_{\pm 0.0630}$(11) & 0.8405$_{\pm 0.0192}$(15) & 0.9988$_{\pm 0.0025}$(5) & 0.6797$_{\pm 0.0246}$(12) \\
PCA & 0.9495$_{\pm 0.0188}$(15) & 0.6551$_{\pm 0.0838}$(18) & 0.8120$_{\pm 0.0635}$(9) & 0.7864$_{\pm 0.0215}$(16) & 0.9962$_{\pm 0.0058}$(9) & 0.6377$_{\pm 0.0241}$(15) \\
QMCD & 0.4800$_{\pm 0.1746}$(18) & 0.8423$_{\pm 0.0490}$(6) & 0.7150$_{\pm 0.1246}$(18) & 0.5509$_{\pm 0.0455}$(20) & 0.0884$_{\pm 0.1204}$(21) & 0.7417$_{\pm 0.0239}$(\green{1}) \\
SO\_GAAL & 0.0110$_{\pm 0.0116}$(23) & 0.3392$_{\pm 0.1817}$(23) & 0.3134$_{\pm 0.1751}$(23) & 0.2823$_{\pm 0.0611}$(23) & 0.0049$_{\pm 0.0108}$(23) & 0.3350$_{\pm 0.0491}$(22) \\
Sampling & 0.9934$_{\pm 0.0033}$(6) & 0.8696$_{\pm 0.0480}$(4) & 0.7645$_{\pm 0.0976}$(17) & 0.9395$_{\pm 0.0256}$(10) & 0.9780$_{\pm 0.0359}$(16) & 0.7115$_{\pm 0.0369}$(9) \\
TCCM & 0.9677$_{\pm 0.0195}$(14) & 0.8334$_{\pm 0.0914}$(7) & 0.8394$_{\pm 0.0708}$(4) & 0.9400$_{\pm 0.0158}$(9) & 1.0000$_{\pm 0.0000}$(\green{1}) & 0.5562$_{\pm 0.1001}$(20) \\
VAE & 0.9903$_{\pm 0.0045}$(9) & 0.7148$_{\pm 0.0655}$(15) & 0.8600$_{\pm 0.0425}$(\green{1}) & 0.9206$_{\pm 0.0155}$(12) & 0.9932$_{\pm 0.0068}$(10) & 0.6714$_{\pm 0.0323}$(13) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 37\_Stamps & 39\_vertebral & 42\_WBC & 43\_WDBC & 45\_wine & 46\_WPBC \\
\midrule
ABOD & 0.6954$_{\pm 0.0525}$(19) & 0.4214$_{\pm 0.0847}$(18) & 0.9297$_{\pm 0.0301}$(18) & 0.9143$_{\pm 0.0504}$(18) & 0.5828$_{\pm 0.2278}$(20) & 0.4897$_{\pm 0.0563}$(19) \\
AutoEncoder & 0.9217$_{\pm 0.0398}$(10) & 0.4644$_{\pm 0.1041}$(12) & 0.9841$_{\pm 0.0220}$(12) & 0.9937$_{\pm 0.0055}$(\blue{2}) & 0.9364$_{\pm 0.0499}$(6) & 0.5178$_{\pm 0.0481}$(11) \\
CBLOF & 0.9457$_{\pm 0.0235}$(4) & 0.4711$_{\pm 0.0742}$(10) & 0.9961$_{\pm 0.0039}$(\blue{2}) & 0.9860$_{\pm 0.0099}$(14) & 0.9517$_{\pm 0.0376}$(\blue{2}) & 0.5280$_{\pm 0.0407}$(9) \\
DIF & 0.9426$_{\pm 0.0215}$(5) & 0.5781$_{\pm 0.0895}$(\lightred{3}) & 0.7821$_{\pm 0.0531}$(19) & 0.7227$_{\pm 0.0519}$(19) & 0.7978$_{\pm 0.1078}$(17) & 0.4971$_{\pm 0.0485}$(18) \\
DiffInt & 0.9516$_{\pm 0.0116}$(\green{1}) & 0.5274$_{\pm 0.0429}$(4) & 0.9973$_{\pm 0.0050}$(\green{1}) & 0.9741$_{\pm 0.0076}$(16) & 0.8852$_{\pm 0.0594}$(13) & 0.5652$_{\pm 0.0222}$(\green{1}) \\
ECOD & 0.9157$_{\pm 0.0244}$(13) & 0.4645$_{\pm 0.0796}$(11) & 0.9953$_{\pm 0.0046}$(6) & 0.9870$_{\pm 0.0068}$(11) & 0.8484$_{\pm 0.0960}$(14) & 0.5029$_{\pm 0.0422}$(17) \\
GMM & 0.9270$_{\pm 0.0226}$(9) & 0.4909$_{\pm 0.0550}$(8) & 0.9767$_{\pm 0.0198}$(16) & 0.9882$_{\pm 0.0093}$(9) & 0.9677$_{\pm 0.0268}$(\green{1}) & 0.5141$_{\pm 0.0507}$(12) \\
HBOS & 0.9375$_{\pm 0.0146}$(7) & 0.3982$_{\pm 0.0437}$(21) & 0.9896$_{\pm 0.0093}$(9) & 0.9890$_{\pm 0.0063}$(7) & 0.9296$_{\pm 0.0419}$(9) & 0.5483$_{\pm 0.0532}$(5) \\
IForest & 0.9485$_{\pm 0.0202}$(\blue{2}) & 0.4426$_{\pm 0.1017}$(15) & 0.9948$_{\pm 0.0049}$(7) & 0.9903$_{\pm 0.0056}$(4) & 0.9393$_{\pm 0.0441}$(5) & 0.5287$_{\pm 0.0451}$(8) \\
KDE & 0.9309$_{\pm 0.0174}$(8) & 0.4096$_{\pm 0.0856}$(20) & 0.9960$_{\pm 0.0045}$(\lightred{3}) & 0.9864$_{\pm 0.0075}$(13) & 0.9336$_{\pm 0.0339}$(7) & 0.5603$_{\pm 0.0511}$(\blue{2}) \\
KPCA & 0.4111$_{\pm 0.1136}$(21) & 0.5204$_{\pm 0.0619}$(6) & 0.3710$_{\pm 0.2036}$(20) & 0.2678$_{\pm 0.0890}$(21) & 0.3955$_{\pm 0.2631}$(21) & 0.4644$_{\pm 0.0961}$(21) \\
LMDD & 0.4454$_{\pm 0.0266}$(20) & 0.4355$_{\pm 0.0811}$(16) & 0.9769$_{\pm 0.0615}$(15) & 0.9941$_{\pm 0.0033}$(\green{1}) & 0.6987$_{\pm 0.1469}$(18) & 0.5125$_{\pm 0.0619}$(14) \\
LOF & 0.7229$_{\pm 0.1204}$(18) & 0.3515$_{\pm 0.0717}$(23) & 0.9759$_{\pm 0.0198}$(17) & 0.9871$_{\pm 0.0088}$(10) & 0.9115$_{\pm 0.0592}$(12) & 0.5326$_{\pm 0.0635}$(7) \\
LUNAR & 0.9473$_{\pm 0.0248}$(\lightred{3}) & 0.4484$_{\pm 0.0817}$(13) & 0.9794$_{\pm 0.0237}$(14) & 0.9935$_{\pm 0.0055}$(\lightred{3}) & 0.9478$_{\pm 0.0439}$(\lightred{3}) & 0.5536$_{\pm 0.0417}$(\lightred{3}) \\
MCD & 0.8368$_{\pm 0.0255}$(17) & 0.4872$_{\pm 0.0529}$(9) & 0.9807$_{\pm 0.0230}$(13) & 0.9682$_{\pm 0.0141}$(17) & 0.9444$_{\pm 0.0521}$(4) & 0.5277$_{\pm 0.0682}$(10) \\
MO\_GAAL & 0.2743$_{\pm 0.1774}$(22) & 0.6858$_{\pm 0.0735}$(\green{1}) & 0.0050$_{\pm 0.0063}$(23) & 0.0074$_{\pm 0.0074}$(22) & 0.0320$_{\pm 0.0388}$(22) & 0.4373$_{\pm 0.0912}$(22) \\
OCSVM & 0.9027$_{\pm 0.0260}$(14) & 0.4294$_{\pm 0.0843}$(17) & 0.9960$_{\pm 0.0045}$(\lightred{3}) & 0.9887$_{\pm 0.0057}$(8) & 0.8410$_{\pm 0.0944}$(16) & 0.5137$_{\pm 0.0344}$(13) \\
PCA & 0.9197$_{\pm 0.0195}$(12) & 0.3973$_{\pm 0.0598}$(22) & 0.9907$_{\pm 0.0091}$(8) & 0.9868$_{\pm 0.0058}$(12) & 0.8450$_{\pm 0.0888}$(15) & 0.5096$_{\pm 0.0543}$(15) \\
QMCD & 0.9025$_{\pm 0.0571}$(15) & 0.4114$_{\pm 0.0871}$(19) & 0.3578$_{\pm 0.1567}$(21) & 0.5860$_{\pm 0.1903}$(20) & 0.6633$_{\pm 0.1655}$(19) & 0.5343$_{\pm 0.0571}$(6) \\
SO\_GAAL & 0.2334$_{\pm 0.1414}$(23) & 0.6801$_{\pm 0.0693}$(\blue{2}) & 0.0056$_{\pm 0.0065}$(22) & 0.0060$_{\pm 0.0051}$(23) & 0.0248$_{\pm 0.0276}$(23) & 0.4272$_{\pm 0.0797}$(23) \\
Sampling & 0.9210$_{\pm 0.0424}$(11) & 0.4449$_{\pm 0.1259}$(14) & 0.9871$_{\pm 0.0271}$(11) & 0.9817$_{\pm 0.0095}$(15) & 0.9328$_{\pm 0.0487}$(8) & 0.5505$_{\pm 0.0742}$(4) \\
TCCM & 0.8880$_{\pm 0.0393}$(16) & 0.5183$_{\pm 0.0730}$(7) & 0.9960$_{\pm 0.0063}$(\lightred{3}) & 0.9899$_{\pm 0.0077}$(5) & 0.9261$_{\pm 0.0498}$(10) & 0.4841$_{\pm 0.0688}$(20) \\
VAE & 0.9404$_{\pm 0.0175}$(6) & 0.5244$_{\pm 0.0725}$(5) & 0.9873$_{\pm 0.0166}$(10) & 0.9897$_{\pm 0.0076}$(6) & 0.9259$_{\pm 0.0335}$(11) & 0.5083$_{\pm 0.0451}$(16) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 2\_annthyroid & 6\_cardio & 7\_Cardiotocography & 12\_fault & 19\_landsat & 20\_letter \\
\midrule
ABOD & 0.7439$_{\pm 0.0124}$(13) & 0.5877$_{\pm 0.0275}$(19) & 0.4917$_{\pm 0.0184}$(21) & 0.6928$_{\pm 0.0110}$(10) & 0.5164$_{\pm 0.0127}$(17) & 0.8652$_{\pm 0.0149}$(\lightred{3}) \\
AutoEncoder & 0.8612$_{\pm 0.0192}$(6) & 0.9307$_{\pm 0.0271}$(12) & 0.7202$_{\pm 0.0335}$(12) & 0.7386$_{\pm 0.0188}$(4) & 0.5773$_{\pm 0.0111}$(13) & 0.8135$_{\pm 0.0340}$(7) \\
CBLOF & 0.6578$_{\pm 0.0179}$(17) & 0.9546$_{\pm 0.0043}$(7) & 0.7815$_{\pm 0.0315}$(8) & 0.7094$_{\pm 0.0358}$(8) & 0.6907$_{\pm 0.0179}$(\lightred{3}) & 0.7755$_{\pm 0.0370}$(9) \\
DIF & 0.8025$_{\pm 0.0282}$(10) & 0.9570$_{\pm 0.0075}$(6) & 0.6877$_{\pm 0.0171}$(15) & 0.7386$_{\pm 0.0145}$(4) & 0.5947$_{\pm 0.0167}$(11) & 0.6661$_{\pm 0.0575}$(12) \\
DiffInt & 0.8330$_{\pm 0.0094}$(8) & 0.9721$_{\pm 0.0050}$(\blue{2}) & 0.8023$_{\pm 0.0122}$(6) & 0.7976$_{\pm 0.0044}$(\blue{2}) & 0.6540$_{\pm 0.0045}$(5) & 0.9006$_{\pm 0.0102}$(\blue{2}) \\
ECOD & 0.8249$_{\pm 0.0099}$(9) & 0.9519$_{\pm 0.0047}$(10) & 0.8322$_{\pm 0.0096}$(\lightred{3}) & 0.4919$_{\pm 0.0126}$(20) & 0.3959$_{\pm 0.0111}$(21) & 0.5871$_{\pm 0.0418}$(17) \\
GMM & 0.8412$_{\pm 0.0270}$(7) & 0.9448$_{\pm 0.0075}$(11) & 0.7507$_{\pm 0.0134}$(10) & 0.7024$_{\pm 0.0160}$(9) & 0.4967$_{\pm 0.0096}$(19) & 0.8473$_{\pm 0.0350}$(5) \\
HBOS & 0.7367$_{\pm 0.0502}$(14) & 0.8513$_{\pm 0.0151}$(15) & 0.6938$_{\pm 0.0249}$(14) & 0.6047$_{\pm 0.0649}$(15) & 0.6991$_{\pm 0.0124}$(\blue{2}) & 0.5934$_{\pm 0.0266}$(16) \\
IForest & 0.9183$_{\pm 0.0069}$(\blue{2}) & 0.9524$_{\pm 0.0094}$(8) & 0.8110$_{\pm 0.0260}$(5) & 0.6565$_{\pm 0.0253}$(11) & 0.6003$_{\pm 0.0210}$(10) & 0.6365$_{\pm 0.0459}$(13) \\
KDE & 0.5866$_{\pm 0.0150}$(21) & 0.9624$_{\pm 0.0015}$(5) & 0.8378$_{\pm 0.0079}$(\blue{2}) & 0.7583$_{\pm 0.0132}$(\lightred{3}) & 0.5658$_{\pm 0.0105}$(15) & 0.7064$_{\pm 0.0385}$(11) \\
KPCA & 0.7473$_{\pm 0.0161}$(12) & 0.4696$_{\pm 0.0601}$(21) & 0.4918$_{\pm 0.0441}$(20) & 0.5139$_{\pm 0.0176}$(19) & 0.5017$_{\pm 0.0162}$(18) & 0.5057$_{\pm 0.0391}$(19) \\
LMDD & 0.5926$_{\pm 0.0166}$(20) & 0.5774$_{\pm 0.0236}$(20) & 0.7130$_{\pm 0.0214}$(13) & 0.5351$_{\pm 0.0282}$(18) & 0.4150$_{\pm 0.0511}$(20) & 0.4388$_{\pm 0.0308}$(21) \\
LOF & 0.7080$_{\pm 0.0130}$(15) & 0.7194$_{\pm 0.0416}$(17) & 0.5736$_{\pm 0.0207}$(18) & 0.6000$_{\pm 0.0126}$(16) & 0.5340$_{\pm 0.0131}$(16) & 0.8203$_{\pm 0.0272}$(6) \\
LUNAR & 0.8971$_{\pm 0.0168}$(\lightred{3}) & 0.9631$_{\pm 0.0038}$(4) & 0.7980$_{\pm 0.0203}$(7) & 0.8110$_{\pm 0.0120}$(\green{1}) & 0.7870$_{\pm 0.0066}$(\green{1}) & 0.9319$_{\pm 0.0166}$(\green{1}) \\
MCD & 0.9216$_{\pm 0.0065}$(\green{1}) & 0.8603$_{\pm 0.0172}$(14) & 0.6641$_{\pm 0.0230}$(16) & 0.6222$_{\pm 0.0350}$(13) & 0.6155$_{\pm 0.0053}$(8) & 0.8111$_{\pm 0.0230}$(8) \\
MO\_GAAL & 0.5521$_{\pm 0.0633}$(22) & 0.2338$_{\pm 0.1069}$(23) & 0.4305$_{\pm 0.1216}$(22) & 0.4666$_{\pm 0.0522}$(22) & 0.6447$_{\pm 0.0239}$(7) & 0.4041$_{\pm 0.0506}$(22) \\
OCSVM & 0.5951$_{\pm 0.0141}$(19) & 0.9521$_{\pm 0.0034}$(9) & 0.8493$_{\pm 0.0079}$(\green{1}) & 0.5551$_{\pm 0.0202}$(17) & 0.3788$_{\pm 0.0105}$(22) & 0.5003$_{\pm 0.0482}$(20) \\
PCA & 0.6734$_{\pm 0.0175}$(16) & 0.7263$_{\pm 0.2385}$(16) & 0.5786$_{\pm 0.1266}$(17) & 0.4850$_{\pm 0.0191}$(21) & 0.3652$_{\pm 0.0112}$(23) & 0.5287$_{\pm 0.0401}$(18) \\
QMCD & 0.7681$_{\pm 0.0130}$(11) & 0.7117$_{\pm 0.0402}$(18) & 0.5658$_{\pm 0.0256}$(19) & 0.6437$_{\pm 0.0409}$(12) & 0.6834$_{\pm 0.0094}$(4) & 0.6183$_{\pm 0.0358}$(15) \\
SO\_GAAL & 0.5461$_{\pm 0.0616}$(23) & 0.2399$_{\pm 0.1106}$(22) & 0.4256$_{\pm 0.1214}$(23) & 0.4652$_{\pm 0.0450}$(23) & 0.5759$_{\pm 0.0248}$(14) & 0.4014$_{\pm 0.0512}$(23) \\
Sampling & 0.6445$_{\pm 0.0226}$(18) & 0.8934$_{\pm 0.0399}$(13) & 0.7324$_{\pm 0.0492}$(11) & 0.7165$_{\pm 0.0336}$(7) & 0.6522$_{\pm 0.0704}$(6) & 0.7229$_{\pm 0.0388}$(10) \\
TCCM & 0.8840$_{\pm 0.1138}$(4) & 0.9775$_{\pm 0.0094}$(\green{1}) & 0.7653$_{\pm 0.0441}$(9) & 0.7362$_{\pm 0.0257}$(6) & 0.6044$_{\pm 0.0186}$(9) & 0.8574$_{\pm 0.0287}$(4) \\
VAE & 0.8821$_{\pm 0.0227}$(5) & 0.9673$_{\pm 0.0092}$(\lightred{3}) & 0.8153$_{\pm 0.0201}$(4) & 0.6082$_{\pm 0.0315}$(14) & 0.5807$_{\pm 0.0081}$(12) & 0.6259$_{\pm 0.0420}$(14) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 27\_PageBlocks & 28\_pendigits & 30\_satellite & 31\_satimage-2 & 38\_thyroid & 40\_vowels \\
\midrule
ABOD & 0.7166$_{\pm 0.0251}$(20) & 0.6559$_{\pm 0.0303}$(18) & 0.5619$_{\pm 0.0148}$(20) & 0.7878$_{\pm 0.0471}$(18) & 0.9111$_{\pm 0.0147}$(16) & 0.9440$_{\pm 0.0194}$(6) \\
AutoEncoder & 0.9434$_{\pm 0.0122}$(4) & 0.9805$_{\pm 0.0078}$(5) & 0.8047$_{\pm 0.0102}$(8) & 0.9975$_{\pm 0.0020}$(7) & 0.9816$_{\pm 0.0080}$(7) & 0.9460$_{\pm 0.0187}$(5) \\
CBLOF & 0.8792$_{\pm 0.0185}$(14) & 0.9760$_{\pm 0.0054}$(7) & 0.8575$_{\pm 0.0259}$(4) & 0.9985$_{\pm 0.0019}$(\lightred{3}) & 0.9354$_{\pm 0.0105}$(14) & 0.9343$_{\pm 0.0234}$(7) \\
DIF & 0.9354$_{\pm 0.0115}$(5) & 0.9815$_{\pm 0.0070}$(4) & 0.7886$_{\pm 0.0133}$(12) & 0.9979$_{\pm 0.0017}$(4) & 0.9838$_{\pm 0.0039}$(6) & 0.8136$_{\pm 0.0444}$(10) \\
DiffInt & 0.9500$_{\pm 0.0043}$(\blue{2}) & 0.9966$_{\pm 0.0011}$(\blue{2}) & 0.8416$_{\pm 0.0046}$(5) & 0.9993$_{\pm 0.0010}$(\green{1}) & 0.9770$_{\pm 0.0047}$(8) & 0.9808$_{\pm 0.0068}$(\blue{2}) \\
ECOD & 0.9253$_{\pm 0.0030}$(7) & 0.9329$_{\pm 0.0094}$(14) & 0.6155$_{\pm 0.0115}$(16) & 0.9749$_{\pm 0.0169}$(17) & 0.9859$_{\pm 0.0025}$(4) & 0.6123$_{\pm 0.0509}$(18) \\
GMM & 0.9577$_{\pm 0.0054}$(\green{1}) & 0.8485$_{\pm 0.0120}$(16) & 0.8028$_{\pm 0.0065}$(10) & 0.9958$_{\pm 0.0013}$(10) & 0.9760$_{\pm 0.0050}$(10) & 0.9480$_{\pm 0.0177}$(4) \\
HBOS & 0.8133$_{\pm 0.0120}$(16) & 0.9377$_{\pm 0.0095}$(12) & 0.8624$_{\pm 0.0077}$(\blue{2}) & 0.9841$_{\pm 0.0135}$(15) & 0.9877$_{\pm 0.0039}$(\lightred{3}) & 0.7046$_{\pm 0.0568}$(14) \\
IForest & 0.9200$_{\pm 0.0099}$(8) & 0.9695$_{\pm 0.0051}$(8) & 0.7967$_{\pm 0.0151}$(11) & 0.9951$_{\pm 0.0048}$(11) & 0.9878$_{\pm 0.0034}$(\blue{2}) & 0.7874$_{\pm 0.0307}$(11) \\
KDE & 0.8868$_{\pm 0.0099}$(13) & 0.9918$_{\pm 0.0025}$(\lightred{3}) & 0.7678$_{\pm 0.0099}$(13) & 0.9977$_{\pm 0.0031}$(6) & 0.8526$_{\pm 0.0155}$(18) & 0.7116$_{\pm 0.0410}$(13) \\
KPCA & 0.6020$_{\pm 0.0179}$(21) & 0.5025$_{\pm 0.0867}$(20) & 0.4778$_{\pm 0.0156}$(21) & 0.4588$_{\pm 0.1931}$(21) & 0.3309$_{\pm 0.0614}$(23) & 0.4887$_{\pm 0.0458}$(21) \\
LMDD & 0.7235$_{\pm 0.0263}$(19) & 0.6073$_{\pm 0.0723}$(19) & 0.4468$_{\pm 0.0678}$(22) & 0.5015$_{\pm 0.1118}$(20) & 0.7074$_{\pm 0.0709}$(20) & 0.5107$_{\pm 0.0551}$(20) \\
LOF & 0.7654$_{\pm 0.0132}$(17) & 0.4669$_{\pm 0.0438}$(21) & 0.5634$_{\pm 0.0141}$(19) & 0.4551$_{\pm 0.2150}$(22) & 0.9417$_{\pm 0.0230}$(13) & 0.9497$_{\pm 0.0148}$(\lightred{3}) \\
LUNAR & 0.9353$_{\pm 0.0114}$(6) & 0.9994$_{\pm 0.0005}$(\green{1}) & 0.8803$_{\pm 0.0073}$(\green{1}) & 0.9978$_{\pm 0.0024}$(5) & 0.9770$_{\pm 0.0053}$(8) & 0.9887$_{\pm 0.0052}$(\green{1}) \\
MCD & 0.9195$_{\pm 0.0075}$(9) & 0.8298$_{\pm 0.0103}$(17) & 0.8093$_{\pm 0.0073}$(7) & 0.9960$_{\pm 0.0010}$(9) & 0.9852$_{\pm 0.0029}$(5) & 0.7523$_{\pm 0.0651}$(12) \\
MO\_GAAL & 0.2884$_{\pm 0.0932}$(23) & 0.2023$_{\pm 0.0833}$(22) & 0.4177$_{\pm 0.0347}$(23) & 0.2075$_{\pm 0.1385}$(23) & 0.7068$_{\pm 0.0820}$(21) & 0.1081$_{\pm 0.0740}$(22) \\
OCSVM & 0.8962$_{\pm 0.0092}$(12) & 0.9643$_{\pm 0.0051}$(9) & 0.6537$_{\pm 0.0126}$(15) & 0.9859$_{\pm 0.0140}$(14) & 0.8610$_{\pm 0.0151}$(17) & 0.5997$_{\pm 0.0462}$(19) \\
PCA & 0.9061$_{\pm 0.0075}$(11) & 0.9360$_{\pm 0.0066}$(13) & 0.5999$_{\pm 0.0117}$(18) & 0.9820$_{\pm 0.0155}$(16) & 0.9571$_{\pm 0.0053}$(11) & 0.6158$_{\pm 0.0514}$(17) \\
QMCD & 0.7648$_{\pm 0.0253}$(18) & 0.9106$_{\pm 0.0099}$(15) & 0.8605$_{\pm 0.0072}$(\lightred{3}) & 0.9961$_{\pm 0.0036}$(8) & 0.8329$_{\pm 0.0760}$(19) & 0.7020$_{\pm 0.0460}$(15) \\
SO\_GAAL & 0.2970$_{\pm 0.0840}$(22) & 0.1966$_{\pm 0.0956}$(23) & 0.6032$_{\pm 0.1301}$(17) & 0.7099$_{\pm 0.2435}$(19) & 0.6946$_{\pm 0.0803}$(22) & 0.0992$_{\pm 0.0719}$(23) \\
Sampling & 0.8629$_{\pm 0.0352}$(15) & 0.9379$_{\pm 0.0366}$(11) & 0.8141$_{\pm 0.0294}$(6) & 0.9946$_{\pm 0.0072}$(12) & 0.9239$_{\pm 0.0183}$(15) & 0.8896$_{\pm 0.0486}$(9) \\
TCCM & 0.9152$_{\pm 0.0262}$(10) & 0.9774$_{\pm 0.0198}$(6) & 0.8029$_{\pm 0.0111}$(9) & 0.9989$_{\pm 0.0014}$(\blue{2}) & 0.9443$_{\pm 0.0065}$(12) & 0.9339$_{\pm 0.0172}$(8) \\
VAE & 0.9477$_{\pm 0.0099}$(\lightred{3}) & 0.9454$_{\pm 0.0062}$(10) & 0.7602$_{\pm 0.0093}$(14) & 0.9872$_{\pm 0.0081}$(13) & 0.9883$_{\pm 0.0027}$(\green{1}) & 0.6742$_{\pm 0.0538}$(16) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Model & 41\_Waveform & 44\_Wilt & 47\_yeast \\
\midrule
ABOD & 0.6265$_{\pm 0.0327}$(15) & 0.5544$_{\pm 0.0226}$(9) & 0.4188$_{\pm 0.0212}$(18) \\
AutoEncoder & 0.6848$_{\pm 0.0565}$(12) & 0.5556$_{\pm 0.0760}$(8) & 0.4561$_{\pm 0.0156}$(9) \\
CBLOF & 0.7546$_{\pm 0.0522}$(\lightred{3}) & 0.3755$_{\pm 0.0282}$(19) & 0.4777$_{\pm 0.0209}$(6) \\
DIF & 0.7470$_{\pm 0.0248}$(5) & 0.4179$_{\pm 0.0614}$(16) & 0.3969$_{\pm 0.0183}$(23) \\
DiffInt & 0.7678$_{\pm 0.0178}$(\green{1}) & 0.6789$_{\pm 0.0272}$(5) & 0.4926$_{\pm 0.0163}$(5) \\
ECOD & 0.6140$_{\pm 0.0352}$(16) & 0.3994$_{\pm 0.0286}$(18) & 0.4492$_{\pm 0.0167}$(12) \\
GMM & 0.5790$_{\pm 0.0356}$(17) & 0.7295$_{\pm 0.0295}$(\blue{2}) & 0.4374$_{\pm 0.0190}$(14) \\
HBOS & 0.6973$_{\pm 0.0316}$(11) & 0.4051$_{\pm 0.0995}$(17) & 0.4213$_{\pm 0.0180}$(17) \\
IForest & 0.7332$_{\pm 0.0412}$(8) & 0.4687$_{\pm 0.0343}$(10) & 0.4106$_{\pm 0.0163}$(19) \\
KDE & 0.7661$_{\pm 0.0269}$(\blue{2}) & 0.3569$_{\pm 0.0299}$(21) & 0.4034$_{\pm 0.0169}$(20) \\
KPCA & 0.5138$_{\pm 0.0243}$(21) & 0.6498$_{\pm 0.0243}$(6) & 0.5649$_{\pm 0.0142}$(\green{1}) \\
LMDD & 0.5173$_{\pm 0.0232}$(20) & 0.4192$_{\pm 0.0570}$(15) & 0.4642$_{\pm 0.0230}$(7) \\
LOF & 0.7395$_{\pm 0.0396}$(7) & 0.4265$_{\pm 0.0151}$(13) & 0.4327$_{\pm 0.0215}$(15) \\
LUNAR & 0.7528$_{\pm 0.0484}$(4) & 0.5917$_{\pm 0.0676}$(7) & 0.4477$_{\pm 0.0207}$(13) \\
MCD & 0.5783$_{\pm 0.0365}$(18) & 0.8608$_{\pm 0.0102}$(\green{1}) & 0.4541$_{\pm 0.0228}$(10) \\
MO\_GAAL & 0.3040$_{\pm 0.0835}$(23) & 0.6966$_{\pm 0.0301}$(\lightred{3}) & 0.5599$_{\pm 0.0385}$(\lightred{3}) \\
OCSVM & 0.5662$_{\pm 0.0422}$(19) & 0.3574$_{\pm 0.0313}$(20) & 0.4260$_{\pm 0.0158}$(16) \\
PCA & 0.6432$_{\pm 0.0373}$(13) & 0.4404$_{\pm 0.0234}$(12) & 0.3982$_{\pm 0.0167}$(22) \\
QMCD & 0.7448$_{\pm 0.0245}$(6) & 0.3565$_{\pm 0.0351}$(23) & 0.3991$_{\pm 0.0196}$(21) \\
SO\_GAAL & 0.3466$_{\pm 0.0815}$(22) & 0.6906$_{\pm 0.0275}$(4) & 0.5642$_{\pm 0.0432}$(\blue{2}) \\
Sampling & 0.7022$_{\pm 0.0578}$(10) & 0.4217$_{\pm 0.0380}$(14) & 0.4602$_{\pm 0.0513}$(8) \\
TCCM & 0.6406$_{\pm 0.0827}$(14) & 0.3567$_{\pm 0.0623}$(22) & 0.5201$_{\pm 0.0587}$(4) \\
VAE & 0.7081$_{\pm 0.0266}$(9) & 0.4547$_{\pm 0.0278}$(11) & 0.4500$_{\pm 0.0162}$(11) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 1\_ALOI & 8\_celeba & 10\_cover & 11\_donors & 13\_fraud & 16\_http \\
\midrule
ABOD & 0.7311$_{\pm 0.0082}$(\lightred{3}) & 0.4706$_{\pm 0.0053}$(19) & 0.7391$_{\pm 0.0072}$(16) & 0.4036$_{\pm 0.0014}$(16) & 0.8889$_{\pm 0.0172}$(17) & 0.7510$_{\pm 0.0017}$(16) \\
AutoEncoder & 0.5554$_{\pm 0.0126}$(6) & 0.6988$_{\pm 0.0311}$(11) & 0.9843$_{\pm 0.0044}$(\blue{2}) & 0.9359$_{\pm 0.0100}$(\lightred{3}) & 0.9592$_{\pm 0.0070}$(4) & 0.9988$_{\pm 0.0012}$(6) \\
CBLOF & 0.5449$_{\pm 0.0101}$(11) & 0.6790$_{\pm 0.0629}$(12) & 0.9245$_{\pm 0.0174}$(9) & 0.9159$_{\pm 0.0156}$(6) & 0.9535$_{\pm 0.0052}$(9) & 0.9949$_{\pm 0.0001}$(12) \\
DIF & 0.5498$_{\pm 0.0103}$(9) & 0.6636$_{\pm 0.0155}$(14) & 0.9787$_{\pm 0.0040}$(\lightred{3}) & 0.9118$_{\pm 0.0101}$(8) & 0.9528$_{\pm 0.0078}$(10) & 0.9935$_{\pm 0.0002}$(14) \\
DiffInt & 0.5857$_{\pm 0.0067}$(4) & 0.7463$_{\pm 0.0386}$(8) & 0.9949$_{\pm 0.0015}$(\green{1}) & 1.0000$_{\pm 0.0000}$(\green{1}) & 0.9596$_{\pm 0.0025}$(\lightred{3}) & 0.9998$_{\pm 0.0022}$(\green{1}) \\
ECOD & 0.5326$_{\pm 0.0086}$(16) & 0.7664$_{\pm 0.0030}$(7) & 0.9386$_{\pm 0.0019}$(6) & 0.9215$_{\pm 0.0005}$(5) & 0.9525$_{\pm 0.0057}$(11) & 0.9880$_{\pm 0.0003}$(15) \\
GMM & 0.5601$_{\pm 0.0100}$(5) & 0.8076$_{\pm 0.0032}$(\lightred{3}) & 0.9505$_{\pm 0.0012}$(5) & 0.9255$_{\pm 0.0004}$(4) & 0.9597$_{\pm 0.0053}$(\blue{2}) & 0.9994$_{\pm 0.0000}$(4) \\
HBOS & 0.5323$_{\pm 0.0091}$(17) & 0.7685$_{\pm 0.0031}$(6) & 0.7880$_{\pm 0.0041}$(15) & 0.7922$_{\pm 0.0016}$(13) & 0.9551$_{\pm 0.0060}$(7) & 0.9961$_{\pm 0.0014}$(8) \\
IForest & 0.5382$_{\pm 0.0112}$(12) & 0.7127$_{\pm 0.0194}$(9) & 0.8456$_{\pm 0.0235}$(12) & 0.9124$_{\pm 0.0222}$(7) & 0.9513$_{\pm 0.0063}$(12) & 0.9938$_{\pm 0.0029}$(13) \\
KDE & 0.5367$_{\pm 0.0103}$(14) & 0.6675$_{\pm 0.0039}$(13) & 0.8716$_{\pm 0.0019}$(10) & - & - & - \\
KPCA & 0.5327$_{\pm 0.0114}$(15) & - & - & - & - & - \\
LMDD & 0.5322$_{\pm 0.0124}$(18) & - & - & - & - & - \\
LOF & 0.7347$_{\pm 0.0109}$(\blue{2}) & 0.4171$_{\pm 0.0091}$(20) & 0.5547$_{\pm 0.0107}$(18) & 0.6111$_{\pm 0.0036}$(15) & 0.4976$_{\pm 0.0086}$(18) & 0.3929$_{\pm 0.0052}$(18) \\
LUNAR & 0.7389$_{\pm 0.0114}$(\green{1}) & 0.6335$_{\pm 0.0069}$(15) & - & - & 0.9658$_{\pm 0.0057}$(\green{1}) & 0.9953$_{\pm 0.0037}$(10) \\
MCD & 0.5262$_{\pm 0.0088}$(20) & 0.8246$_{\pm 0.0175}$(\blue{2}) & 0.7027$_{\pm 0.0025}$(17) & 0.8202$_{\pm 0.0993}$(12) & 0.9232$_{\pm 0.0077}$(16) & 0.9995$_{\pm 0.0000}$(\lightred{3}) \\
MO\_GAAL & 0.4740$_{\pm 0.0121}$(23) & 0.2365$_{\pm 0.0809}$(21) & - & - & - & - \\
OCSVM & 0.5320$_{\pm 0.0086}$(19) & 0.7100$_{\pm 0.0033}$(10) & 0.9251$_{\pm 0.0020}$(8) & - & 0.9501$_{\pm 0.0072}$(13) & - \\
PCA & 0.5485$_{\pm 0.0107}$(10) & 0.7851$_{\pm 0.0032}$(4) & 0.9337$_{\pm 0.0010}$(7) & 0.8240$_{\pm 0.0011}$(11) & 0.9546$_{\pm 0.0052}$(8) & 0.9961$_{\pm 0.0001}$(8) \\
QMCD & 0.5258$_{\pm 0.0096}$(21) & 0.5000$_{\pm 0.0000}$(17) & 0.8215$_{\pm 0.0030}$(14) & 0.7250$_{\pm 0.0033}$(14) & 0.9575$_{\pm 0.0059}$(5) & 0.9968$_{\pm 0.0002}$(7) \\
SO\_GAAL & 0.4770$_{\pm 0.0113}$(22) & 0.4803$_{\pm 0.0248}$(18) & 0.5161$_{\pm 0.0088}$(19) & 0.3832$_{\pm 0.1452}$(17) & 0.0751$_{\pm 0.0216}$(19) & 0.4447$_{\pm 0.1537}$(17) \\
Sampling & 0.5376$_{\pm 0.0108}$(13) & 0.6126$_{\pm 0.1041}$(16) & 0.8391$_{\pm 0.0579}$(13) & 0.8793$_{\pm 0.0257}$(9) & 0.9472$_{\pm 0.0106}$(14) & 0.9952$_{\pm 0.0014}$(11) \\
TCCM & 0.5501$_{\pm 0.0163}$(8) & 0.8308$_{\pm 0.0109}$(\green{1}) & 0.8705$_{\pm 0.1019}$(11) & 0.9955$_{\pm 0.0057}$(\blue{2}) & 0.9404$_{\pm 0.0136}$(15) & 0.9997$_{\pm 0.0007}$(\blue{2}) \\
VAE & 0.5541$_{\pm 0.0084}$(7) & 0.7690$_{\pm 0.0035}$(5) & 0.9745$_{\pm 0.0009}$(4) & 0.8428$_{\pm 0.0458}$(10) & 0.9574$_{\pm 0.0045}$(6) & 0.9994$_{\pm 0.0000}$(4) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & 22\_magic & 23\_mammography & 32\_shuttle & 33\_skin & 34\_smtp \\
\midrule
ABOD & 0.7930$_{\pm 0.0069}$(7) & 0.5424$_{\pm 0.0121}$(21) & 0.6135$_{\pm 0.0077}$(20) & 0.4064$_{\pm 0.0026}$(20) & 0.8606$_{\pm 0.0198}$(9) \\
AutoEncoder & 0.8211$_{\pm 0.0111}$(4) & 0.9114$_{\pm 0.0197}$(\blue{2}) & 0.9968$_{\pm 0.0010}$(\lightred{3}) & 0.7975$_{\pm 0.0685}$(9) & 0.9285$_{\pm 0.0433}$(\blue{2}) \\
CBLOF & 0.8235$_{\pm 0.0062}$(\lightred{3}) & 0.8238$_{\pm 0.0188}$(13) & 0.9871$_{\pm 0.0029}$(15) & 0.9178$_{\pm 0.0035}$(\lightred{3}) & 0.8446$_{\pm 0.0747}$(14) \\
DIF & 0.7822$_{\pm 0.0136}$(8) & 0.8281$_{\pm 0.0231}$(12) & 0.9905$_{\pm 0.0023}$(9) & 0.8759$_{\pm 0.0087}$(8) & 0.8490$_{\pm 0.0617}$(13) \\
DiffInt & 0.8644$_{\pm 0.0026}$(\green{1}) & 0.8803$_{\pm 0.0097}$(7) & 0.9992$_{\pm 0.0004}$(\blue{2}) & 0.9909$_{\pm 0.0021}$(\green{1}) & 0.8961$_{\pm 0.0151}$(6) \\
ECOD & 0.6541$_{\pm 0.0055}$(19) & 0.9115$_{\pm 0.0163}$(\green{1}) & 0.9962$_{\pm 0.0007}$(5) & 0.5421$_{\pm 0.0011}$(18) & 0.8868$_{\pm 0.0419}$(7) \\
GMM & 0.8040$_{\pm 0.0036}$(5) & 0.8814$_{\pm 0.0198}$(6) & 0.9936$_{\pm 0.0016}$(8) & 0.8885$_{\pm 0.0004}$(6) & 0.8311$_{\pm 0.0862}$(16) \\
HBOS & 0.7301$_{\pm 0.0060}$(13) & 0.8706$_{\pm 0.0169}$(8) & 0.9877$_{\pm 0.0037}$(13) & 0.7722$_{\pm 0.0011}$(10) & 0.8528$_{\pm 0.0687}$(12) \\
IForest & 0.7764$_{\pm 0.0148}$(9) & 0.8832$_{\pm 0.0230}$(4) & 0.9965$_{\pm 0.0008}$(4) & 0.8909$_{\pm 0.0043}$(5) & 0.9061$_{\pm 0.0377}$(5) \\
KDE & 0.7624$_{\pm 0.0043}$(11) & 0.8581$_{\pm 0.0153}$(9) & 0.9875$_{\pm 0.0021}$(14) & 0.7324$_{\pm 0.0012}$(12) & 0.8026$_{\pm 0.0518}$(17) \\
KPCA & 0.5247$_{\pm 0.0061}$(20) & 0.7860$_{\pm 0.0135}$(17) & 0.9270$_{\pm 0.0039}$(17) & - & - \\
LMDD & 0.5204$_{\pm 0.0306}$(21) & 0.7440$_{\pm 0.0772}$(18) & 0.6638$_{\pm 0.1080}$(19) & - & 0.6184$_{\pm 0.1197}$(20) \\
LOF & 0.6790$_{\pm 0.0044}$(17) & 0.8018$_{\pm 0.0235}$(15) & 0.5391$_{\pm 0.0107}$(21) & 0.5472$_{\pm 0.0032}$(17) & 0.9139$_{\pm 0.0409}$(4) \\
LUNAR & 0.8554$_{\pm 0.0047}$(\blue{2}) & 0.8817$_{\pm 0.0209}$(5) & 0.9997$_{\pm 0.0002}$(\green{1}) & 0.9901$_{\pm 0.0015}$(\blue{2}) & 0.9280$_{\pm 0.0266}$(\lightred{3}) \\
MCD & 0.7380$_{\pm 0.0043}$(12) & 0.7199$_{\pm 0.1363}$(20) & 0.9898$_{\pm 0.0009}$(11) & 0.8844$_{\pm 0.0004}$(7) & 0.9508$_{\pm 0.0149}$(\green{1}) \\
MO\_GAAL & 0.2031$_{\pm 0.0117}$(23) & 0.1150$_{\pm 0.0270}$(22) & 0.0289$_{\pm 0.0036}$(23) & - & 0.4082$_{\pm 0.0658}$(22) \\
OCSVM & 0.7030$_{\pm 0.0048}$(16) & 0.8486$_{\pm 0.0127}$(11) & 0.9869$_{\pm 0.0022}$(16) & 0.7610$_{\pm 0.0013}$(11) & 0.7982$_{\pm 0.0538}$(18) \\
PCA & 0.6666$_{\pm 0.0062}$(18) & 0.8923$_{\pm 0.0151}$(\lightred{3}) & 0.9899$_{\pm 0.0017}$(10) & 0.4149$_{\pm 0.0026}$(19) & 0.8348$_{\pm 0.0519}$(15) \\
QMCD & 0.7157$_{\pm 0.0053}$(14) & 0.7313$_{\pm 0.0276}$(19) & 0.7274$_{\pm 0.0097}$(18) & 0.6219$_{\pm 0.0010}$(15) & 0.7361$_{\pm 0.0453}$(19) \\
SO\_GAAL & 0.2044$_{\pm 0.0145}$(22) & 0.1149$_{\pm 0.0253}$(23) & 0.0297$_{\pm 0.0039}$(22) & 0.5628$_{\pm 0.2584}$(16) & 0.4270$_{\pm 0.1116}$(21) \\
Sampling & 0.7934$_{\pm 0.0237}$(6) & 0.8047$_{\pm 0.0303}$(14) & 0.9892$_{\pm 0.0030}$(12) & 0.9165$_{\pm 0.0304}$(4) & 0.8701$_{\pm 0.0589}$(8) \\
TCCM & 0.7748$_{\pm 0.0216}$(10) & 0.8503$_{\pm 0.0335}$(10) & 0.9961$_{\pm 0.0007}$(6) & 0.6414$_{\pm 0.2798}$(13) & 0.8591$_{\pm 0.0747}$(11) \\
VAE & 0.7088$_{\pm 0.0183}$(15) & 0.7924$_{\pm 0.0272}$(16) & 0.9948$_{\pm 0.0012}$(7) & 0.6267$_{\pm 0.0018}$(14) & 0.8595$_{\pm 0.0712}$(10) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 3\_backdoor & 5\_campaign & 9\_census & 17\_InternetAds & 24\_mnist & 25\_musk \\
\midrule
ABOD & 0.6392$_{\pm 0.0091}$(17) & 0.6588$_{\pm 0.0065}$(16) & 0.4026$_{\pm 0.0026}$(9) & 0.6577$_{\pm 0.0328}$(14) & 0.7120$_{\pm 0.0145}$(16) & 0.2821$_{\pm 0.0881}$(20) \\
AutoEncoder & 0.9331$_{\pm 0.0084}$(5) & 0.8128$_{\pm 0.0074}$(\green{1}) & - & 0.8806$_{\pm 0.0147}$(\lightred{3}) & 0.9345$_{\pm 0.0081}$(\green{1}) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
CBLOF & 0.8396$_{\pm 0.0204}$(12) & 0.6743$_{\pm 0.0125}$(15) & - & 0.7185$_{\pm 0.0115}$(7) & 0.8727$_{\pm 0.0109}$(11) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
DIF & 0.9311$_{\pm 0.0067}$(6) & 0.6776$_{\pm 0.0116}$(14) & - & 0.6346$_{\pm 0.0217}$(16) & 0.8818$_{\pm 0.0097}$(8) & 0.9999$_{\pm 0.0001}$(11) \\
DiffInt & 0.9613$_{\pm 0.0043}$(\green{1}) & 0.8106$_{\pm 0.0050}$(\blue{2}) & 0.6273$_{\pm 0.0007}$(4) & 0.7036$_{\pm 0.0053}$(11) & 0.8950$_{\pm 0.0074}$(6) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
ECOD & 0.8567$_{\pm 0.0077}$(11) & 0.7836$_{\pm 0.0040}$(8) & - & 0.7079$_{\pm 0.0116}$(9) & 0.7814$_{\pm 0.0121}$(14) & 0.9984$_{\pm 0.0008}$(14) \\
GMM & 0.9276$_{\pm 0.0083}$(7) & 0.7973$_{\pm 0.0040}$(6) & - & 0.9123$_{\pm 0.0089}$(\green{1}) & 0.9240$_{\pm 0.0080}$(5) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
HBOS & 0.6620$_{\pm 0.0077}$(16) & 0.8011$_{\pm 0.0046}$(5) & - & 0.4937$_{\pm 0.0488}$(21) & 0.6706$_{\pm 0.0110}$(17) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
IForest & 0.7612$_{\pm 0.0352}$(15) & 0.7285$_{\pm 0.0159}$(10) & 0.6185$_{\pm 0.0120}$(5) & 0.4246$_{\pm 0.0516}$(23) & 0.8645$_{\pm 0.0181}$(12) & 0.9409$_{\pm 0.0387}$(16) \\
KDE & 0.9386$_{\pm 0.0068}$(4) & 0.6999$_{\pm 0.0065}$(12) & - & 0.8524$_{\pm 0.0118}$(6) & 0.9336$_{\pm 0.0067}$(\blue{2}) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
KPCA & - & 0.4083$_{\pm 0.0078}$(23) & - & 0.5284$_{\pm 0.0289}$(18) & 0.5050$_{\pm 0.0231}$(19) & 0.5021$_{\pm 0.0694}$(17) \\
LMDD & - & 0.4491$_{\pm 0.0581}$(20) & - & 0.6700$_{\pm 0.0126}$(13) & 0.3897$_{\pm 0.0343}$(23) & 0.3448$_{\pm 0.0445}$(19) \\
LOF & 0.7669$_{\pm 0.0131}$(14) & 0.5922$_{\pm 0.0063}$(18) & 0.5308$_{\pm 0.0024}$(6) & 0.6397$_{\pm 0.0372}$(15) & 0.7276$_{\pm 0.0241}$(15) & 0.3703$_{\pm 0.0383}$(18) \\
LUNAR & 0.9539$_{\pm 0.0064}$(\blue{2}) & 0.7266$_{\pm 0.0085}$(11) & - & 0.8835$_{\pm 0.0133}$(\blue{2}) & 0.9286$_{\pm 0.0082}$(4) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
MCD & 0.8659$_{\pm 0.0879}$(10) & 0.7961$_{\pm 0.0082}$(7) & 0.7426$_{\pm 0.0106}$(\green{1}) & 0.5165$_{\pm 0.0600}$(19) & 0.8790$_{\pm 0.0245}$(9) & 0.9998$_{\pm 0.0005}$(12) \\
MO\_GAAL & 0.4091$_{\pm 0.2470}$(20) & 0.4278$_{\pm 0.0608}$(22) & - & 0.4862$_{\pm 0.0435}$(22) & 0.4932$_{\pm 0.1136}$(22) & 0.2547$_{\pm 0.1279}$(22) \\
OCSVM & 0.8668$_{\pm 0.0070}$(9) & 0.6903$_{\pm 0.0052}$(13) & - & 0.7079$_{\pm 0.0117}$(9) & 0.8840$_{\pm 0.0109}$(7) & 0.9927$_{\pm 0.0040}$(15) \\
PCA & 0.5000$_{\pm 0.0000}$(19) & 0.5000$_{\pm 0.0000}$(19) & 0.5000$_{\pm 0.0000}$(7) & 0.6157$_{\pm 0.0151}$(17) & 0.5000$_{\pm 0.0000}$(21) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
QMCD & 0.1021$_{\pm 0.0065}$(21) & 0.8029$_{\pm 0.0074}$(4) & 0.0000$_{\pm 0.0019}$(10) & 0.8591$_{\pm 0.0185}$(5) & 0.6071$_{\pm 0.0088}$(18) & 0.0329$_{\pm 0.0160}$(23) \\
SO\_GAAL & 0.5055$_{\pm 0.1733}$(18) & 0.4387$_{\pm 0.0670}$(21) & 0.4850$_{\pm 0.0353}$(8) & 0.5000$_{\pm 0.0000}$(20) & 0.5021$_{\pm 0.1107}$(20) & 0.2675$_{\pm 0.1256}$(21) \\
Sampling & 0.8221$_{\pm 0.0878}$(13) & 0.6508$_{\pm 0.0233}$(17) & - & 0.7121$_{\pm 0.0163}$(8) & 0.8177$_{\pm 0.0664}$(13) & 0.9997$_{\pm 0.0004}$(13) \\
TCCM & 0.9526$_{\pm 0.0111}$(\lightred{3}) & 0.8052$_{\pm 0.0177}$(\lightred{3}) & 0.6896$_{\pm 0.0068}$(\lightred{3}) & 0.6984$_{\pm 0.0109}$(12) & 0.8728$_{\pm 0.0247}$(10) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
VAE & 0.9129$_{\pm 0.0046}$(8) & 0.7800$_{\pm 0.0039}$(9) & 0.7048$_{\pm 0.0021}$(\blue{2}) & 0.8782$_{\pm 0.0151}$(4) & 0.9332$_{\pm 0.0083}$(\lightred{3}) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Model & 26\_optdigits & 35\_SpamBase & 36\_speech & arrhythmia \\
\midrule
ABOD & 0.4934$_{\pm 0.0350}$(18) & 0.4517$_{\pm 0.0131}$(20) & 0.6062$_{\pm 0.0881}$(\blue{2}) & 0.7597$_{\pm 0.0329}$(18) \\
AutoEncoder & 0.8707$_{\pm 0.0148}$(7) & 0.8186$_{\pm 0.0140}$(\lightred{3}) & 0.4570$_{\pm 0.0492}$(13) & 0.7890$_{\pm 0.0327}$(13) \\
CBLOF & 0.8937$_{\pm 0.0239}$(4) & 0.6153$_{\pm 0.0182}$(13) & 0.4515$_{\pm 0.0473}$(16) & 0.8082$_{\pm 0.0357}$(7) \\
DIF & 0.6939$_{\pm 0.0792}$(11) & 0.5566$_{\pm 0.0306}$(17) & 0.4397$_{\pm 0.0622}$(22) & 0.8060$_{\pm 0.0362}$(8) \\
DiffInt & 0.9604$_{\pm 0.0072}$(\lightred{3}) & 0.7041$_{\pm 0.0072}$(11) & 0.5047$_{\pm 0.0308}$(4) & 0.8193$_{\pm 0.0185}$(5) \\
ECOD & 0.6357$_{\pm 0.0142}$(15) & 0.7194$_{\pm 0.0097}$(9) & 0.4511$_{\pm 0.0486}$(17) & 0.8236$_{\pm 0.0319}$(4) \\
GMM & 0.8067$_{\pm 0.0087}$(10) & 0.7974$_{\pm 0.0147}$(7) & 0.5013$_{\pm 0.0483}$(5) & 0.7819$_{\pm 0.0346}$(16) \\
HBOS & 0.8763$_{\pm 0.0137}$(5) & 0.7924$_{\pm 0.0236}$(8) & 0.4550$_{\pm 0.0472}$(14) & 0.8287$_{\pm 0.0309}$(\green{1}) \\
IForest & 0.8421$_{\pm 0.0192}$(8) & 0.8394$_{\pm 0.0139}$(\green{1}) & 0.4673$_{\pm 0.0339}$(10) & 0.8247$_{\pm 0.0345}$(\blue{2}) \\
KDE & 0.9969$_{\pm 0.0009}$(\green{1}) & 0.6064$_{\pm 0.0140}$(15) & 0.6512$_{\pm 0.0442}$(\green{1}) & 0.8150$_{\pm 0.0298}$(6) \\
KPCA & 0.4975$_{\pm 0.0319}$(17) & 0.5190$_{\pm 0.0172}$(19) & 0.4890$_{\pm 0.0492}$(8) & 0.4717$_{\pm 0.0689}$(20) \\
LMDD & 0.4243$_{\pm 0.0279}$(20) & 0.5985$_{\pm 0.0418}$(16) & 0.4750$_{\pm 0.0355}$(9) & 0.5193$_{\pm 0.0305}$(19) \\
LOF & 0.4926$_{\pm 0.0308}$(19) & 0.4242$_{\pm 0.0150}$(21) & 0.4666$_{\pm 0.0494}$(11) & 0.7974$_{\pm 0.0365}$(10) \\
LUNAR & 0.9966$_{\pm 0.0015}$(\blue{2}) & 0.8229$_{\pm 0.0234}$(\blue{2}) & 0.5499$_{\pm 0.0944}$(\lightred{3}) & 0.8239$_{\pm 0.0310}$(\lightred{3}) \\
MCD & 0.6460$_{\pm 0.0212}$(13) & 0.8001$_{\pm 0.0260}$(6) & 0.4956$_{\pm 0.0460}$(6) & 0.7812$_{\pm 0.0400}$(17) \\
MO\_GAAL & 0.3687$_{\pm 0.1581}$(21) & 0.3253$_{\pm 0.0590}$(22) & 0.4483$_{\pm 0.0608}$(19) & 0.3027$_{\pm 0.0591}$(22) \\
OCSVM & 0.6456$_{\pm 0.0172}$(14) & 0.6178$_{\pm 0.0142}$(12) & 0.4459$_{\pm 0.0481}$(20) & 0.8005$_{\pm 0.0279}$(9) \\
PCA & 0.5000$_{\pm 0.0000}$(16) & 0.5500$_{\pm 0.0125}$(18) & 0.4510$_{\pm 0.0486}$(18) & 0.7858$_{\pm 0.0339}$(15) \\
QMCD & 0.1303$_{\pm 0.0179}$(23) & 0.7141$_{\pm 0.0237}$(10) & 0.4217$_{\pm 0.0446}$(23) & 0.3366$_{\pm 0.0624}$(21) \\
SO\_GAAL & 0.3658$_{\pm 0.1716}$(22) & 0.3198$_{\pm 0.0548}$(23) & 0.4457$_{\pm 0.0656}$(21) & 0.3005$_{\pm 0.0800}$(23) \\
Sampling & 0.8181$_{\pm 0.0723}$(9) & 0.6115$_{\pm 0.0168}$(14) & 0.4644$_{\pm 0.0582}$(12) & 0.7964$_{\pm 0.0368}$(11) \\
TCCM & 0.8725$_{\pm 0.1032}$(6) & 0.8092$_{\pm 0.0214}$(5) & 0.4899$_{\pm 0.0480}$(7) & 0.7886$_{\pm 0.0370}$(14) \\
VAE & 0.6583$_{\pm 0.0277}$(12) & 0.8118$_{\pm 0.0146}$(4) & 0.4516$_{\pm 0.0489}$(15) & 0.7926$_{\pm 0.0397}$(12) \\
\bottomrule &  \\
\toprule &  \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\toprule
Model & 4\_breastw & 14\_glass & 15\_Hepatitis & 18\_Ionosphere & 21\_Lymphography & 29\_Pima \\
\midrule
ABOD & 0.2877$_{\pm 0.0169}$(20) & 0.2252$_{\pm 0.1340}$(8) & 0.3422$_{\pm 0.1897}$(19) & 0.9189$_{\pm 0.0188}$(9) & 0.6225$_{\pm 0.2143}$(18) & 0.4735$_{\pm 0.0308}$(16) \\
AutoEncoder & 0.9664$_{\pm 0.0184}$(13) & 0.1502$_{\pm 0.1025}$(16) & 0.6348$_{\pm 0.1385}$(\blue{2}) & 0.9416$_{\pm 0.0131}$(5) & 0.8167$_{\pm 0.1820}$(15) & 0.5387$_{\pm 0.0181}$(7) \\
CBLOF & 0.9892$_{\pm 0.0043}$(4) & 0.2286$_{\pm 0.1182}$(7) & 0.5388$_{\pm 0.1740}$(4) & 0.9201$_{\pm 0.0374}$(8) & 0.9299$_{\pm 0.1435}$(10) & 0.5244$_{\pm 0.0279}$(10) \\
DIF & 0.6048$_{\pm 0.0525}$(17) & 0.2519$_{\pm 0.1434}$(4) & 0.4093$_{\pm 0.1430}$(17) & 0.9367$_{\pm 0.0108}$(6) & 0.4838$_{\pm 0.2684}$(19) & 0.4144$_{\pm 0.0207}$(20) \\
DiffInt & 0.9919$_{\pm 0.0032}$(\green{1}) & 0.3294$_{\pm 0.0800}$(\green{1}) & 0.5211$_{\pm 0.0667}$(8) & 0.9574$_{\pm 0.0073}$(\blue{2}) & 0.9951$_{\pm 0.0201}$(\blue{2}) & 0.5668$_{\pm 0.0149}$(\lightred{3}) \\
ECOD & 0.9869$_{\pm 0.0053}$(7) & 0.1812$_{\pm 0.1485}$(11) & 0.4933$_{\pm 0.0920}$(10) & 0.6874$_{\pm 0.0444}$(17) & 0.9867$_{\pm 0.0292}$(4) & 0.4992$_{\pm 0.0179}$(13) \\
GMM & 0.9693$_{\pm 0.0139}$(12) & 0.2004$_{\pm 0.1567}$(10) & 0.5098$_{\pm 0.1610}$(9) & 0.9569$_{\pm 0.0099}$(\lightred{3}) & 0.7933$_{\pm 0.1614}$(16) & 0.5418$_{\pm 0.0200}$(6) \\
HBOS & 0.9799$_{\pm 0.0088}$(9) & 0.1794$_{\pm 0.1047}$(12) & 0.5721$_{\pm 0.0927}$(\lightred{3}) & 0.5333$_{\pm 0.0867}$(19) & 0.9637$_{\pm 0.0659}$(8) & 0.5991$_{\pm 0.0253}$(\blue{2}) \\
IForest & 0.9890$_{\pm 0.0053}$(5) & 0.1543$_{\pm 0.0638}$(14) & 0.5316$_{\pm 0.1013}$(5) & 0.8529$_{\pm 0.0338}$(13) & 0.9900$_{\pm 0.0211}$(\lightred{3}) & 0.5572$_{\pm 0.0257}$(4) \\
KDE & 0.9904$_{\pm 0.0041}$(\blue{2}) & 0.1668$_{\pm 0.1048}$(13) & 0.4333$_{\pm 0.0932}$(15) & 0.9323$_{\pm 0.0105}$(7) & 0.9833$_{\pm 0.0351}$(5) & 0.5295$_{\pm 0.0295}$(9) \\
KPCA & 0.2457$_{\pm 0.0273}$(21) & 0.0525$_{\pm 0.0186}$(23) & 0.2266$_{\pm 0.1709}$(21) & 0.3667$_{\pm 0.0443}$(21) & 0.1209$_{\pm 0.1796}$(20) & 0.3502$_{\pm 0.0284}$(21) \\
LMDD & 0.7921$_{\pm 0.1227}$(16) & 0.0951$_{\pm 0.0897}$(22) & 0.2530$_{\pm 0.1153}$(20) & 0.5672$_{\pm 0.0604}$(18) & 0.7597$_{\pm 0.1644}$(17) & 0.4895$_{\pm 0.0585}$(14) \\
LOF & 0.3152$_{\pm 0.0156}$(19) & 0.2320$_{\pm 0.1363}$(6) & 0.4741$_{\pm 0.1082}$(14) & 0.8282$_{\pm 0.0611}$(14) & 0.9833$_{\pm 0.0351}$(5) & 0.4409$_{\pm 0.0227}$(18) \\
LUNAR & 0.9798$_{\pm 0.0101}$(10) & 0.2542$_{\pm 0.1299}$(\blue{2}) & 0.4797$_{\pm 0.1632}$(13) & 0.9677$_{\pm 0.0119}$(\green{1}) & 0.8629$_{\pm 0.1506}$(13) & 0.5502$_{\pm 0.0212}$(5) \\
MCD & 0.9630$_{\pm 0.0222}$(14) & 0.1475$_{\pm 0.0490}$(17) & 0.4847$_{\pm 0.1319}$(12) & 0.9534$_{\pm 0.0115}$(4) & 0.8314$_{\pm 0.1602}$(14) & 0.5054$_{\pm 0.0295}$(11) \\
MO\_GAAL & 0.2116$_{\pm 0.0082}$(22) & 0.1409$_{\pm 0.1880}$(19) & 0.2080$_{\pm 0.1225}$(22) & 0.2876$_{\pm 0.0459}$(22) & 0.0339$_{\pm 0.0072}$(22) & 0.2784$_{\pm 0.0480}$(22) \\
OCSVM & 0.9904$_{\pm 0.0041}$(\blue{2}) & 0.1249$_{\pm 0.1108}$(21) & 0.5231$_{\pm 0.1038}$(7) & 0.8001$_{\pm 0.0329}$(15) & 0.9833$_{\pm 0.0351}$(5) & 0.5028$_{\pm 0.0288}$(12) \\
PCA & 0.9507$_{\pm 0.0178}$(15) & 0.1454$_{\pm 0.1055}$(18) & 0.4853$_{\pm 0.1374}$(11) & 0.7236$_{\pm 0.0393}$(16) & 0.9333$_{\pm 0.1291}$(9) & 0.4678$_{\pm 0.0199}$(17) \\
QMCD & 0.5168$_{\pm 0.1374}$(18) & 0.2025$_{\pm 0.0687}$(9) & 0.3999$_{\pm 0.1074}$(18) & 0.3946$_{\pm 0.0602}$(20) & 0.0378$_{\pm 0.0084}$(21) & 0.6099$_{\pm 0.0347}$(\green{1}) \\
SO\_GAAL & 0.2116$_{\pm 0.0082}$(22) & 0.1298$_{\pm 0.1725}$(20) & 0.1719$_{\pm 0.0960}$(23) & 0.2702$_{\pm 0.0379}$(23) & 0.0338$_{\pm 0.0071}$(23) & 0.2784$_{\pm 0.0450}$(22) \\
Sampling & 0.9878$_{\pm 0.0061}$(6) & 0.2452$_{\pm 0.1173}$(5) & 0.4322$_{\pm 0.1248}$(16) & 0.9093$_{\pm 0.0388}$(10) & 0.8901$_{\pm 0.1443}$(11) & 0.5312$_{\pm 0.0416}$(8) \\
TCCM & 0.9718$_{\pm 0.0148}$(11) & 0.2536$_{\pm 0.1251}$(\lightred{3}) & 0.5267$_{\pm 0.0975}$(6) & 0.9071$_{\pm 0.0227}$(11) & 1.0000$_{\pm 0.0000}$(\green{1}) & 0.4202$_{\pm 0.0638}$(19) \\
VAE & 0.9806$_{\pm 0.0108}$(8) & 0.1503$_{\pm 0.0995}$(15) & 0.6372$_{\pm 0.1153}$(\green{1}) & 0.8817$_{\pm 0.0283}$(12) & 0.8796$_{\pm 0.1430}$(12) & 0.4876$_{\pm 0.0228}$(15) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 37\_Stamps & 39\_vertebral & 42\_WBC & 43\_WDBC & 45\_wine & 46\_WPBC \\
\midrule
ABOD & 0.2120$_{\pm 0.0573}$(19) & 0.1222$_{\pm 0.0268}$(17) & 0.3421$_{\pm 0.1683}$(18) & 0.2573$_{\pm 0.1460}$(18) & 0.1717$_{\pm 0.0927}$(20) & 0.2141$_{\pm 0.0518}$(22) \\
AutoEncoder & 0.4350$_{\pm 0.1051}$(13) & 0.1265$_{\pm 0.0253}$(14) & 0.8106$_{\pm 0.2272}$(13) & 0.7782$_{\pm 0.2134}$(\lightred{3}) & 0.5529$_{\pm 0.2822}$(6) & 0.2347$_{\pm 0.0631}$(12) \\
CBLOF & 0.5528$_{\pm 0.1300}$(\blue{2}) & 0.1314$_{\pm 0.0278}$(9) & 0.9480$_{\pm 0.0504}$(5) & 0.6179$_{\pm 0.2237}$(13) & 0.6318$_{\pm 0.2372}$(\blue{2}) & 0.2413$_{\pm 0.0610}$(6) \\
DIF & 0.5181$_{\pm 0.0937}$(4) & 0.1855$_{\pm 0.0487}$(\lightred{3}) & 0.1239$_{\pm 0.0324}$(19) & 0.0662$_{\pm 0.0339}$(20) & 0.2498$_{\pm 0.1465}$(18) & 0.2223$_{\pm 0.0594}$(19) \\
DiffInt & 0.6095$_{\pm 0.0647}$(\green{1}) & 0.1548$_{\pm 0.0192}$(5) & 0.9658$_{\pm 0.0466}$(\green{1}) & 0.5729$_{\pm 0.1161}$(16) & 0.4625$_{\pm 0.1262}$(11) & 0.2834$_{\pm 0.0336}$(\green{1}) \\
ECOD & 0.4575$_{\pm 0.1030}$(11) & 0.1310$_{\pm 0.0239}$(10) & 0.9174$_{\pm 0.0831}$(8) & 0.6875$_{\pm 0.1531}$(6) & 0.3033$_{\pm 0.0885}$(16) & 0.2158$_{\pm 0.0474}$(21) \\
GMM & 0.4618$_{\pm 0.0950}$(10) & 0.1291$_{\pm 0.0219}$(11) & 0.6966$_{\pm 0.1988}$(17) & 0.6851$_{\pm 0.2442}$(8) & 0.6901$_{\pm 0.2396}$(\green{1}) & 0.2392$_{\pm 0.0704}$(8) \\
HBOS & 0.4570$_{\pm 0.0663}$(12) & 0.1110$_{\pm 0.0243}$(21) & 0.8305$_{\pm 0.1530}$(12) & 0.7374$_{\pm 0.1368}$(4) & 0.5273$_{\pm 0.2059}$(9) & 0.2355$_{\pm 0.0603}$(11) \\
IForest & 0.5178$_{\pm 0.1048}$(5) & 0.1224$_{\pm 0.0263}$(16) & 0.9201$_{\pm 0.0784}$(7) & 0.6873$_{\pm 0.1773}$(7) & 0.5717$_{\pm 0.1853}$(5) & 0.2344$_{\pm 0.0597}$(13) \\
KDE & 0.4759$_{\pm 0.0940}$(8) & 0.1144$_{\pm 0.0241}$(19) & 0.9502$_{\pm 0.0568}$(\lightred{3}) & 0.6224$_{\pm 0.1666}$(12) & 0.5357$_{\pm 0.1809}$(7) & 0.2503$_{\pm 0.0598}$(5) \\
KPCA & 0.0939$_{\pm 0.0238}$(21) & 0.1707$_{\pm 0.0392}$(4) & 0.1196$_{\pm 0.1020}$(21) & 0.0208$_{\pm 0.0054}$(21) & 0.1054$_{\pm 0.0808}$(21) & 0.2364$_{\pm 0.0843}$(10) \\
LMDD & 0.1085$_{\pm 0.0399}$(20) & 0.1233$_{\pm 0.0291}$(15) & 0.9302$_{\pm 0.0867}$(6) & 0.7950$_{\pm 0.1495}$(\green{1}) & 0.2445$_{\pm 0.1397}$(19) & 0.2394$_{\pm 0.0452}$(7) \\
LOF & 0.2330$_{\pm 0.0598}$(18) & 0.1073$_{\pm 0.0211}$(23) & 0.7069$_{\pm 0.2313}$(16) & 0.6436$_{\pm 0.1994}$(10) & 0.4505$_{\pm 0.1887}$(12) & 0.2377$_{\pm 0.0612}$(9) \\
LUNAR & 0.5381$_{\pm 0.1321}$(\lightred{3}) & 0.1283$_{\pm 0.0321}$(13) & 0.7695$_{\pm 0.2384}$(15) & 0.7913$_{\pm 0.1626}$(\blue{2}) & 0.6064$_{\pm 0.2519}$(\lightred{3}) & 0.2513$_{\pm 0.0619}$(4) \\
MCD & 0.2714$_{\pm 0.0547}$(17) & 0.1342$_{\pm 0.0274}$(8) & 0.7814$_{\pm 0.2436}$(14) & 0.4138$_{\pm 0.1816}$(17) & 0.5772$_{\pm 0.2406}$(4) & 0.2583$_{\pm 0.0910}$(\lightred{3}) \\
MO\_GAAL & 0.0723$_{\pm 0.0240}$(22) & 0.2425$_{\pm 0.0945}$(\green{1}) & 0.0282$_{\pm 0.0047}$(22) & 0.0158$_{\pm 0.0044}$(22) & 0.0440$_{\pm 0.0147}$(22) & 0.2211$_{\pm 0.0706}$(20) \\
OCSVM & 0.4249$_{\pm 0.1001}$(14) & 0.1202$_{\pm 0.0253}$(18) & 0.9502$_{\pm 0.0568}$(\lightred{3}) & 0.6429$_{\pm 0.1641}$(11) & 0.3484$_{\pm 0.1777}$(14) & 0.2333$_{\pm 0.0561}$(14) \\
PCA & 0.4083$_{\pm 0.0799}$(15) & 0.1093$_{\pm 0.0161}$(22) & 0.9009$_{\pm 0.0873}$(9) & 0.6025$_{\pm 0.1176}$(14) & 0.3114$_{\pm 0.1194}$(15) & 0.2276$_{\pm 0.0529}$(18) \\
QMCD & 0.4661$_{\pm 0.0532}$(9) & 0.1144$_{\pm 0.0252}$(19) & 0.1227$_{\pm 0.0592}$(20) & 0.2214$_{\pm 0.1521}$(19) & 0.2567$_{\pm 0.1461}$(17) & 0.2330$_{\pm 0.0558}$(15) \\
SO\_GAAL & 0.0658$_{\pm 0.0152}$(23) & 0.2141$_{\pm 0.0595}$(\blue{2}) & 0.0282$_{\pm 0.0047}$(22) & 0.0158$_{\pm 0.0044}$(22) & 0.0438$_{\pm 0.0149}$(23) & 0.2100$_{\pm 0.0529}$(23) \\
Sampling & 0.4803$_{\pm 0.1574}$(7) & 0.1291$_{\pm 0.0358}$(11) & 0.8885$_{\pm 0.2170}$(10) & 0.5865$_{\pm 0.1612}$(15) & 0.5280$_{\pm 0.1743}$(8) & 0.2612$_{\pm 0.0817}$(\blue{2}) \\
TCCM & 0.3988$_{\pm 0.0925}$(16) & 0.1363$_{\pm 0.0268}$(7) & 0.9610$_{\pm 0.0576}$(\blue{2}) & 0.6813$_{\pm 0.1950}$(9) & 0.5198$_{\pm 0.2062}$(10) & 0.2295$_{\pm 0.0547}$(16) \\
VAE & 0.4855$_{\pm 0.0914}$(6) & 0.1434$_{\pm 0.0283}$(6) & 0.8563$_{\pm 0.1843}$(11) & 0.6896$_{\pm 0.1968}$(5) & 0.4389$_{\pm 0.1942}$(13) & 0.2283$_{\pm 0.0544}$(17) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 2\_annthyroid & 6\_cardio & 7\_Cardiotocography & 12\_fault & 19\_landsat & 20\_letter \\
\midrule
ABOD & 0.1685$_{\pm 0.0118}$(17) & 0.1865$_{\pm 0.0217}$(19) & 0.2591$_{\pm 0.0182}$(20) & 0.5010$_{\pm 0.0160}$(10) & 0.2219$_{\pm 0.0116}$(18) & 0.3120$_{\pm 0.0422}$(6) \\
AutoEncoder & 0.5003$_{\pm 0.0592}$(4) & 0.6195$_{\pm 0.0650}$(12) & 0.4920$_{\pm 0.0476}$(13) & 0.5937$_{\pm 0.0420}$(5) & 0.2604$_{\pm 0.0116}$(10) & 0.2659$_{\pm 0.0448}$(7) \\
CBLOF & 0.1605$_{\pm 0.0144}$(18) & 0.7159$_{\pm 0.0405}$(7) & 0.5803$_{\pm 0.0271}$(7) & 0.5318$_{\pm 0.0543}$(9) & 0.3355$_{\pm 0.0152}$(4) & 0.1951$_{\pm 0.0339}$(9) \\
DIF & 0.4211$_{\pm 0.0358}$(8) & 0.7767$_{\pm 0.0339}$(4) & 0.5001$_{\pm 0.0246}$(12) & 0.5894$_{\pm 0.0342}$(6) & 0.2932$_{\pm 0.0103}$(7) & 0.1555$_{\pm 0.0476}$(10) \\
DiffInt & 0.3652$_{\pm 0.0133}$(10) & 0.8114$_{\pm 0.0213}$(\blue{2}) & 0.6271$_{\pm 0.0166}$(\green{1}) & 0.6639$_{\pm 0.0128}$(\blue{2}) & 0.3688$_{\pm 0.0088}$(\blue{2}) & 0.3954$_{\pm 0.0306}$(\blue{2}) \\
ECOD & 0.3479$_{\pm 0.0222}$(11) & 0.6705$_{\pm 0.0231}$(11) & 0.5820$_{\pm 0.0238}$(6) & 0.3467$_{\pm 0.0165}$(22) & 0.1769$_{\pm 0.0043}$(21) & 0.0899$_{\pm 0.0180}$(16) \\
GMM & 0.4365$_{\pm 0.0291}$(7) & 0.6968$_{\pm 0.0376}$(8) & 0.5269$_{\pm 0.0250}$(9) & 0.5459$_{\pm 0.0311}$(7) & 0.2060$_{\pm 0.0064}$(20) & 0.3384$_{\pm 0.0526}$(\lightred{3}) \\
HBOS & 0.3934$_{\pm 0.0471}$(9) & 0.5475$_{\pm 0.0316}$(14) & 0.4559$_{\pm 0.0241}$(14) & 0.4442$_{\pm 0.0669}$(15) & 0.3580$_{\pm 0.0178}$(\lightred{3}) & 0.0867$_{\pm 0.0190}$(18) \\
IForest & 0.4849$_{\pm 0.0345}$(5) & 0.6925$_{\pm 0.0521}$(9) & 0.5648$_{\pm 0.0281}$(8) & 0.4958$_{\pm 0.0382}$(11) & 0.2668$_{\pm 0.0149}$(9) & 0.1011$_{\pm 0.0206}$(15) \\
KDE & 0.1274$_{\pm 0.0129}$(20) & 0.7267$_{\pm 0.0282}$(6) & 0.6152$_{\pm 0.0210}$(\lightred{3}) & 0.6196$_{\pm 0.0279}$(4) & 0.2385$_{\pm 0.0055}$(14) & 0.1506$_{\pm 0.0325}$(11) \\
KPCA & 0.2036$_{\pm 0.0217}$(13) & 0.0928$_{\pm 0.0123}$(22) & 0.2136$_{\pm 0.0213}$(21) & 0.3633$_{\pm 0.0188}$(19) & 0.2150$_{\pm 0.0096}$(19) & 0.0714$_{\pm 0.0089}$(20) \\
LMDD & 0.1165$_{\pm 0.0131}$(21) & 0.1569$_{\pm 0.0189}$(20) & 0.4269$_{\pm 0.0372}$(15) & 0.3829$_{\pm 0.0243}$(18) & 0.2274$_{\pm 0.0884}$(17) & 0.0638$_{\pm 0.0079}$(21) \\
LOF & 0.1901$_{\pm 0.0185}$(15) & 0.2026$_{\pm 0.0235}$(18) & 0.2883$_{\pm 0.0292}$(18) & 0.4002$_{\pm 0.0206}$(17) & 0.2457$_{\pm 0.0095}$(13) & 0.3357$_{\pm 0.0444}$(4) \\
LUNAR & 0.4683$_{\pm 0.0401}$(6) & 0.7791$_{\pm 0.0356}$(\lightred{3}) & 0.6128$_{\pm 0.0307}$(4) & 0.6845$_{\pm 0.0358}$(\green{1}) & 0.5202$_{\pm 0.0228}$(\green{1}) & 0.5013$_{\pm 0.0652}$(\green{1}) \\
MCD & 0.5152$_{\pm 0.0299}$(\blue{2}) & 0.3805$_{\pm 0.0375}$(15) & 0.3595$_{\pm 0.0297}$(16) & 0.4347$_{\pm 0.0468}$(16) & 0.2593$_{\pm 0.0042}$(11) & 0.1998$_{\pm 0.0415}$(8) \\
MO\_GAAL & 0.1013$_{\pm 0.0212}$(22) & 0.0918$_{\pm 0.0954}$(23) & 0.2120$_{\pm 0.0732}$(22) & 0.3535$_{\pm 0.0403}$(20) & 0.3300$_{\pm 0.0331}$(5) & 0.0577$_{\pm 0.0097}$(22) \\
OCSVM & 0.1313$_{\pm 0.0133}$(19) & 0.6923$_{\pm 0.0300}$(10) & 0.6186$_{\pm 0.0240}$(\blue{2}) & 0.4703$_{\pm 0.0216}$(13) & 0.1712$_{\pm 0.0046}$(22) & 0.0807$_{\pm 0.0169}$(19) \\
PCA & 0.2015$_{\pm 0.0113}$(14) & 0.3667$_{\pm 0.2827}$(16) & 0.2990$_{\pm 0.1234}$(17) & 0.3415$_{\pm 0.0173}$(23) & 0.1635$_{\pm 0.0041}$(23) & 0.0878$_{\pm 0.0205}$(17) \\
QMCD & 0.2606$_{\pm 0.0275}$(12) & 0.3538$_{\pm 0.0571}$(17) & 0.2713$_{\pm 0.0218}$(19) & 0.4705$_{\pm 0.0492}$(12) & 0.3152$_{\pm 0.0113}$(6) & 0.1023$_{\pm 0.0231}$(14) \\
SO\_GAAL & 0.0981$_{\pm 0.0196}$(23) & 0.0934$_{\pm 0.0961}$(21) & 0.2083$_{\pm 0.0727}$(23) & 0.3521$_{\pm 0.0374}$(21) & 0.2349$_{\pm 0.0285}$(16) & 0.0559$_{\pm 0.0080}$(23) \\
Sampling & 0.1741$_{\pm 0.0209}$(16) & 0.6043$_{\pm 0.0843}$(13) & 0.5187$_{\pm 0.0438}$(11) & 0.5323$_{\pm 0.0531}$(8) & 0.2839$_{\pm 0.0537}$(8) & 0.1489$_{\pm 0.0309}$(12) \\
TCCM & 0.5279$_{\pm 0.0935}$(\green{1}) & 0.8352$_{\pm 0.0315}$(\green{1}) & 0.5254$_{\pm 0.0509}$(10) & 0.6234$_{\pm 0.0299}$(\lightred{3}) & 0.2533$_{\pm 0.0126}$(12) & 0.3177$_{\pm 0.0507}$(5) \\
VAE & 0.5096$_{\pm 0.0311}$(\lightred{3}) & 0.7723$_{\pm 0.0403}$(5) & 0.6065$_{\pm 0.0273}$(5) & 0.4672$_{\pm 0.0354}$(14) & 0.2372$_{\pm 0.0057}$(15) & 0.1301$_{\pm 0.0299}$(13) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 27\_PageBlocks & 28\_pendigits & 30\_satellite & 31\_satimage-2 & 38\_thyroid & 40\_vowels \\
\midrule
ABOD & 0.3540$_{\pm 0.0282}$(18) & 0.0601$_{\pm 0.0106}$(18) & 0.3867$_{\pm 0.0150}$(20) & 0.1329$_{\pm 0.0474}$(18) & 0.1251$_{\pm 0.0139}$(21) & 0.4213$_{\pm 0.1150}$(7) \\
AutoEncoder & 0.7179$_{\pm 0.0330}$(4) & 0.4177$_{\pm 0.0942}$(7) & 0.7908$_{\pm 0.0112}$(6) & 0.8612$_{\pm 0.0970}$(12) & 0.6788$_{\pm 0.0687}$(5) & 0.5336$_{\pm 0.0721}$(4) \\
CBLOF & 0.5343$_{\pm 0.0463}$(12) & 0.4306$_{\pm 0.1145}$(6) & 0.7996$_{\pm 0.0198}$(5) & 0.9727$_{\pm 0.0222}$(\blue{2}) & 0.2328$_{\pm 0.0654}$(16) & 0.3702$_{\pm 0.1387}$(8) \\
DIF & 0.6854$_{\pm 0.0315}$(6) & 0.5697$_{\pm 0.1402}$(5) & 0.7803$_{\pm 0.0134}$(7) & 0.9036$_{\pm 0.0684}$(9) & 0.7491$_{\pm 0.0391}$(\green{1}) & 0.2130$_{\pm 0.0693}$(10) \\
DiffInt & 0.7673$_{\pm 0.0121}$(\green{1}) & 0.8617$_{\pm 0.0325}$(\blue{2}) & 0.8168$_{\pm 0.0060}$(\blue{2}) & 0.9727$_{\pm 0.0117}$(\blue{2}) & 0.5704$_{\pm 0.0412}$(10) & 0.7692$_{\pm 0.0502}$(\blue{2}) \\
ECOD & 0.5734$_{\pm 0.0258}$(9) & 0.3003$_{\pm 0.0431}$(11) & 0.5882$_{\pm 0.0081}$(17) & 0.7695$_{\pm 0.0614}$(15) & 0.6398$_{\pm 0.0425}$(8) & 0.1090$_{\pm 0.0263}$(16) \\
GMM & 0.7209$_{\pm 0.0241}$(\lightred{3}) & 0.0879$_{\pm 0.0160}$(16) & 0.7768$_{\pm 0.0111}$(8) & 0.7337$_{\pm 0.1016}$(16) & 0.6474$_{\pm 0.0461}$(7) & 0.6293$_{\pm 0.0983}$(\lightred{3}) \\
HBOS & 0.3019$_{\pm 0.0160}$(19) & 0.2869$_{\pm 0.0357}$(12) & 0.8109$_{\pm 0.0092}$(4) & 0.8270$_{\pm 0.0647}$(13) & 0.7392$_{\pm 0.0772}$(\lightred{3}) & 0.1337$_{\pm 0.0498}$(13) \\
IForest & 0.5398$_{\pm 0.0328}$(11) & 0.3881$_{\pm 0.0638}$(8) & 0.7662$_{\pm 0.0140}$(10) & 0.9210$_{\pm 0.0427}$(7) & 0.6635$_{\pm 0.0942}$(6) & 0.1938$_{\pm 0.0504}$(11) \\
KDE & 0.4864$_{\pm 0.0316}$(15) & 0.7551$_{\pm 0.0752}$(\lightred{3}) & 0.7479$_{\pm 0.0115}$(12) & 0.9771$_{\pm 0.0245}$(\green{1}) & 0.1606$_{\pm 0.0532}$(20) & 0.1787$_{\pm 0.0573}$(12) \\
KPCA & 0.1674$_{\pm 0.0129}$(21) & 0.0228$_{\pm 0.0061}$(21) & 0.3056$_{\pm 0.0142}$(22) & 0.0628$_{\pm 0.1632}$(20) & 0.0273$_{\pm 0.0118}$(23) & 0.0378$_{\pm 0.0092}$(21) \\
LMDD & 0.4825$_{\pm 0.0221}$(16) & 0.0283$_{\pm 0.0061}$(20) & 0.3157$_{\pm 0.0782}$(21) & 0.0212$_{\pm 0.0224}$(22) & 0.0696$_{\pm 0.0161}$(22) & 0.0498$_{\pm 0.0255}$(20) \\
LOF & 0.4083$_{\pm 0.0256}$(17) & 0.0376$_{\pm 0.0119}$(19) & 0.3932$_{\pm 0.0145}$(19) & 0.0305$_{\pm 0.0175}$(21) & 0.2889$_{\pm 0.0935}$(13) & 0.4563$_{\pm 0.0951}$(6) \\
LUNAR & 0.7430$_{\pm 0.0304}$(\blue{2}) & 0.9659$_{\pm 0.0331}$(\green{1}) & 0.8405$_{\pm 0.0110}$(\green{1}) & 0.9656$_{\pm 0.0268}$(5) & 0.6089$_{\pm 0.0850}$(9) & 0.8212$_{\pm 0.0922}$(\green{1}) \\
MCD & 0.6209$_{\pm 0.0226}$(8) & 0.0722$_{\pm 0.0102}$(17) & 0.7754$_{\pm 0.0136}$(9) & 0.7194$_{\pm 0.0769}$(17) & 0.7096$_{\pm 0.0493}$(4) & 0.0977$_{\pm 0.0686}$(17) \\
MO\_GAAL & 0.1085$_{\pm 0.0568}$(23) & 0.0134$_{\pm 0.0016}$(22) & 0.2918$_{\pm 0.0194}$(23) & 0.0080$_{\pm 0.0029}$(23) & 0.2146$_{\pm 0.1110}$(17) & 0.0191$_{\pm 0.0025}$(22) \\
OCSVM & 0.5083$_{\pm 0.0317}$(14) & 0.3706$_{\pm 0.0533}$(9) & 0.6837$_{\pm 0.0107}$(15) & 0.9066$_{\pm 0.0385}$(8) & 0.1701$_{\pm 0.0539}$(19) & 0.0954$_{\pm 0.0293}$(18) \\
PCA & 0.5327$_{\pm 0.0308}$(13) & 0.2323$_{\pm 0.0378}$(14) & 0.6038$_{\pm 0.0099}$(16) & 0.8750$_{\pm 0.0433}$(11) & 0.3753$_{\pm 0.0389}$(11) & 0.0816$_{\pm 0.0254}$(19) \\
QMCD & 0.2177$_{\pm 0.0127}$(20) & 0.1684$_{\pm 0.0255}$(15) & 0.8145$_{\pm 0.0096}$(\lightred{3}) & 0.9346$_{\pm 0.0343}$(6) & 0.3499$_{\pm 0.0531}$(12) & 0.1307$_{\pm 0.0329}$(14) \\
SO\_GAAL & 0.1109$_{\pm 0.0540}$(22) & 0.0134$_{\pm 0.0013}$(22) & 0.4639$_{\pm 0.1478}$(18) & 0.1315$_{\pm 0.2360}$(19) & 0.2050$_{\pm 0.0953}$(18) & 0.0191$_{\pm 0.0027}$(22) \\
Sampling & 0.5436$_{\pm 0.0792}$(10) & 0.3038$_{\pm 0.2087}$(10) & 0.7445$_{\pm 0.0386}$(13) & 0.8896$_{\pm 0.1368}$(10) & 0.2644$_{\pm 0.0744}$(15) & 0.3241$_{\pm 0.0924}$(9) \\
TCCM & 0.7055$_{\pm 0.0705}$(5) & 0.6903$_{\pm 0.1344}$(4) & 0.7586$_{\pm 0.0199}$(11) & 0.9695$_{\pm 0.0281}$(4) & 0.2650$_{\pm 0.0576}$(14) & 0.4667$_{\pm 0.1105}$(5) \\
VAE & 0.6740$_{\pm 0.0416}$(7) & 0.2768$_{\pm 0.0448}$(13) & 0.7325$_{\pm 0.0113}$(14) & 0.8211$_{\pm 0.0622}$(14) & 0.7433$_{\pm 0.0486}$(\blue{2}) & 0.1170$_{\pm 0.0567}$(15) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Model & 41\_Waveform & 44\_Wilt & 47\_yeast \\
\midrule
ABOD & 0.0432$_{\pm 0.0084}$(15) & 0.0548$_{\pm 0.0024}$(9) & 0.3089$_{\pm 0.0129}$(19) \\
AutoEncoder & 0.0787$_{\pm 0.0299}$(7) & 0.0562$_{\pm 0.0139}$(8) & 0.3197$_{\pm 0.0182}$(13) \\
CBLOF & 0.2284$_{\pm 0.0701}$(\green{1}) & 0.0387$_{\pm 0.0030}$(19) & 0.3223$_{\pm 0.0202}$(11) \\
DIF & 0.0873$_{\pm 0.0246}$(6) & 0.0419$_{\pm 0.0059}$(18) & 0.2961$_{\pm 0.0133}$(23) \\
DiffInt & 0.0921$_{\pm 0.0117}$(5) & 0.0798$_{\pm 0.0060}$(5) & 0.3534$_{\pm 0.0129}$(5) \\
ECOD & 0.0431$_{\pm 0.0086}$(16) & 0.0428$_{\pm 0.0048}$(15) & 0.3393$_{\pm 0.0157}$(6) \\
GMM & 0.0426$_{\pm 0.0086}$(18) & 0.0918$_{\pm 0.0082}$(\lightred{3}) & 0.3096$_{\pm 0.0171}$(16) \\
HBOS & 0.0508$_{\pm 0.0073}$(13) & 0.0444$_{\pm 0.0094}$(13) & 0.3334$_{\pm 0.0165}$(8) \\
IForest & 0.0626$_{\pm 0.0121}$(9) & 0.0453$_{\pm 0.0033}$(12) & 0.3096$_{\pm 0.0167}$(16) \\
KDE & 0.0696$_{\pm 0.0097}$(8) & 0.0385$_{\pm 0.0030}$(21) & 0.2974$_{\pm 0.0143}$(21) \\
KPCA & 0.0320$_{\pm 0.0048}$(21) & 0.0717$_{\pm 0.0053}$(6) & 0.3807$_{\pm 0.0174}$(\green{1}) \\
LMDD & 0.0323$_{\pm 0.0044}$(20) & 0.0494$_{\pm 0.0070}$(10) & 0.3337$_{\pm 0.0185}$(7) \\
LOF & 0.1167$_{\pm 0.0347}$(4) & 0.0426$_{\pm 0.0029}$(16) & 0.3091$_{\pm 0.0220}$(18) \\
LUNAR & 0.2161$_{\pm 0.0711}$(\blue{2}) & 0.0612$_{\pm 0.0128}$(7) & 0.3226$_{\pm 0.0206}$(10) \\
MCD & 0.0427$_{\pm 0.0091}$(17) & 0.1547$_{\pm 0.0106}$(\green{1}) & 0.3211$_{\pm 0.0242}$(12) \\
MO\_GAAL & 0.0212$_{\pm 0.0064}$(23) & 0.0928$_{\pm 0.0121}$(\blue{2}) & 0.3647$_{\pm 0.0406}$(\lightred{3}) \\
OCSVM & 0.0398$_{\pm 0.0081}$(19) & 0.0387$_{\pm 0.0032}$(19) & 0.3063$_{\pm 0.0138}$(20) \\
PCA & 0.0466$_{\pm 0.0082}$(14) & 0.0432$_{\pm 0.0026}$(14) & 0.2967$_{\pm 0.0169}$(22) \\
QMCD & 0.0594$_{\pm 0.0072}$(11) & 0.0377$_{\pm 0.0032}$(23) & 0.3283$_{\pm 0.0192}$(9) \\
SO\_GAAL & 0.0237$_{\pm 0.0083}$(22) & 0.0902$_{\pm 0.0115}$(4) & 0.3660$_{\pm 0.0508}$(\blue{2}) \\
Sampling & 0.1238$_{\pm 0.0543}$(\lightred{3}) & 0.0420$_{\pm 0.0030}$(17) & 0.3179$_{\pm 0.0256}$(14) \\
TCCM & 0.0562$_{\pm 0.0186}$(12) & 0.0385$_{\pm 0.0049}$(21) & 0.3585$_{\pm 0.0255}$(4) \\
VAE & 0.0616$_{\pm 0.0121}$(10) & 0.0462$_{\pm 0.0036}$(11) & 0.3138$_{\pm 0.0179}$(15) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 1\_ALOI & 8\_celeba & 10\_cover & 11\_donors & 13\_fraud & 16\_http \\
\midrule
ABOD & 0.1185$_{\pm 0.0111}$(\blue{2}) & 0.0202$_{\pm 0.0005}$(19) & 0.0288$_{\pm 0.0013}$(17) & 0.0492$_{\pm 0.0003}$(19) & 0.0159$_{\pm 0.0011}$(18) & 0.0077$_{\pm 0.0002}$(18) \\
AutoEncoder & 0.0419$_{\pm 0.0033}$(8) & 0.0499$_{\pm 0.0104}$(12) & 0.4044$_{\pm 0.0611}$(\lightred{3}) & 0.3215$_{\pm 0.0309}$(4) & 0.5606$_{\pm 0.0488}$(\green{1}) & 0.7764$_{\pm 0.1551}$(6) \\
CBLOF & 0.0406$_{\pm 0.0034}$(9) & 0.0617$_{\pm 0.0294}$(10) & 0.0772$_{\pm 0.0259}$(10) & 0.3004$_{\pm 0.0451}$(6) & 0.4031$_{\pm 0.0301}$(8) & 0.4121$_{\pm 0.0062}$(13) \\
DIF & 0.0438$_{\pm 0.0026}$(5) & 0.0491$_{\pm 0.0041}$(13) & 0.3492$_{\pm 0.0373}$(4) & 0.2382$_{\pm 0.0192}$(9) & 0.4106$_{\pm 0.0472}$(7) & 0.3531$_{\pm 0.0072}$(15) \\
DiffInt & 0.0807$_{\pm 0.0033}$(4) & 0.0528$_{\pm 0.0056}$(11) & 0.8938$_{\pm 0.0073}$(\green{1}) & 0.9994$_{\pm 0.0005}$(\green{1}) & 0.5503$_{\pm 0.0193}$(\blue{2}) & 0.8872$_{\pm 0.1252}$(\blue{2}) \\
ECOD & 0.0335$_{\pm 0.0014}$(20) & 0.1007$_{\pm 0.0055}$(4) & 0.1419$_{\pm 0.0065}$(7) & 0.3098$_{\pm 0.0022}$(5) & 0.2513$_{\pm 0.0266}$(13) & 0.2311$_{\pm 0.0028}$(16) \\
GMM & 0.0403$_{\pm 0.0025}$(11) & 0.0910$_{\pm 0.0042}$(6) & 0.1114$_{\pm 0.0025}$(8) & 0.2779$_{\pm 0.0016}$(8) & 0.4888$_{\pm 0.0380}$(4) & 0.8511$_{\pm 0.0052}$(4) \\
HBOS & 0.0343$_{\pm 0.0013}$(17) & 0.1009$_{\pm 0.0056}$(\lightred{3}) & 0.0352$_{\pm 0.0019}$(16) & 0.1826$_{\pm 0.0026}$(14) & 0.2132$_{\pm 0.0351}$(14) & 0.5106$_{\pm 0.1107}$(9) \\
IForest & 0.0337$_{\pm 0.0016}$(19) & 0.0682$_{\pm 0.0095}$(9) & 0.0384$_{\pm 0.0049}$(14) & 0.2907$_{\pm 0.0495}$(7) & 0.1265$_{\pm 0.0279}$(17) & 0.3906$_{\pm 0.0891}$(14) \\
KDE & 0.0423$_{\pm 0.0034}$(6) & 0.0406$_{\pm 0.0021}$(15) & 0.0495$_{\pm 0.0016}$(12) & - & 0.3945$_{\pm 0.0308}$(11) & - \\
KPCA & 0.0386$_{\pm 0.0017}$(14) & - & - & - & - & - \\
LMDD & 0.0364$_{\pm 0.0017}$(16) & - & - & - & - & - \\
LOF & 0.0901$_{\pm 0.0074}$(\lightred{3}) & 0.0172$_{\pm 0.0006}$(20) & 0.0136$_{\pm 0.0012}$(19) & 0.1053$_{\pm 0.0021}$(16) & 0.0018$_{\pm 0.0001}$(19) & 0.0254$_{\pm 0.0038}$(17) \\
LUNAR & 0.1491$_{\pm 0.0110}$(\green{1}) & 0.0356$_{\pm 0.0018}$(16) & 0.8678$_{\pm 0.0130}$(\blue{2}) & 0.9991$_{\pm 0.0006}$(\blue{2}) & 0.4674$_{\pm 0.0555}$(5) & 0.5629$_{\pm 0.3048}$(7) \\
MCD & 0.0341$_{\pm 0.0017}$(18) & 0.0958$_{\pm 0.0171}$(5) & 0.0158$_{\pm 0.0004}$(18) & 0.1983$_{\pm 0.1187}$(12) & 0.5063$_{\pm 0.0249}$(\lightred{3}) & 0.8727$_{\pm 0.0061}$(\lightred{3}) \\
MO\_GAAL & 0.0290$_{\pm 0.0016}$(23) & 0.0136$_{\pm 0.0017}$(21) & 0.0101$_{\pm 0.0008}$(20) & - & 0.0009$_{\pm 0.0000}$(20) & - \\
OCSVM & 0.0421$_{\pm 0.0034}$(7) & 0.0772$_{\pm 0.0048}$(8) & 0.1093$_{\pm 0.0046}$(9) & 0.2029$_{\pm 0.0021}$(11) & 0.3949$_{\pm 0.0306}$(10) & 0.4138$_{\pm 0.0067}$(12) \\
PCA & 0.0380$_{\pm 0.0018}$(15) & 0.1121$_{\pm 0.0050}$(\blue{2}) & 0.0732$_{\pm 0.0015}$(11) & 0.1673$_{\pm 0.0012}$(15) & 0.1506$_{\pm 0.0159}$(16) & 0.4758$_{\pm 0.0056}$(10) \\
QMCD & 0.0322$_{\pm 0.0011}$(21) & 0.0222$_{\pm 0.0006}$(17) & 0.0378$_{\pm 0.0013}$(15) & 0.0937$_{\pm 0.0010}$(17) & 0.2982$_{\pm 0.0382}$(12) & 0.5394$_{\pm 0.0175}$(8) \\
SO\_GAAL & 0.0292$_{\pm 0.0015}$(22) & 0.0214$_{\pm 0.0010}$(18) & 0.0100$_{\pm 0.0003}$(21) & 0.0513$_{\pm 0.0082}$(18) & 0.0009$_{\pm 0.0001}$(20) & 0.0038$_{\pm 0.0001}$(19) \\
Sampling & 0.0400$_{\pm 0.0036}$(12) & 0.0432$_{\pm 0.0264}$(14) & 0.0465$_{\pm 0.0212}$(13) & 0.2270$_{\pm 0.0496}$(10) & 0.3992$_{\pm 0.0286}$(9) & 0.4480$_{\pm 0.1252}$(11) \\
TCCM & 0.0406$_{\pm 0.0032}$(9) & 0.0833$_{\pm 0.0067}$(7) & 0.2212$_{\pm 0.1091}$(5) & 0.9181$_{\pm 0.0839}$(\lightred{3}) & 0.4241$_{\pm 0.0526}$(6) & 0.9790$_{\pm 0.0097}$(\green{1}) \\
VAE & 0.0393$_{\pm 0.0021}$(13) & 0.1142$_{\pm 0.0058}$(\green{1}) & 0.1664$_{\pm 0.0069}$(6) & 0.1888$_{\pm 0.0413}$(13) & 0.1761$_{\pm 0.0192}$(15) & 0.8511$_{\pm 0.0060}$(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & 22\_magic & 23\_mammography & 32\_shuttle & 33\_skin & 34\_smtp \\
\midrule
ABOD & 0.7128$_{\pm 0.0079}$(9) & 0.0240$_{\pm 0.0016}$(21) & 0.1325$_{\pm 0.0051}$(19) & 0.1771$_{\pm 0.0013}$(21) & 0.0014$_{\pm 0.0002}$(20) \\
AutoEncoder & 0.7687$_{\pm 0.0135}$(\lightred{3}) & 0.3620$_{\pm 0.0625}$(\blue{2}) & 0.9496$_{\pm 0.0117}$(12) & 0.4034$_{\pm 0.1190}$(10) & 0.3247$_{\pm 0.2130}$(10) \\
CBLOF & 0.7596$_{\pm 0.0142}$(4) & 0.0785$_{\pm 0.0120}$(19) & 0.9627$_{\pm 0.0060}$(8) & 0.5527$_{\pm 0.0108}$(4) & 0.4802$_{\pm 0.1330}$(6) \\
DIF & 0.7236$_{\pm 0.0113}$(7) & 0.2561$_{\pm 0.0457}$(6) & 0.9701$_{\pm 0.0083}$(5) & 0.4606$_{\pm 0.0187}$(8) & 0.6147$_{\pm 0.1393}$(\lightred{3}) \\
DiffInt & 0.8143$_{\pm 0.0034}$(\green{1}) & 0.3010$_{\pm 0.0216}$(4) & 0.9911$_{\pm 0.0027}$(\blue{2}) & 0.9647$_{\pm 0.0053}$(\green{1}) & 0.7004$_{\pm 0.0484}$(\green{1}) \\
ECOD & 0.5576$_{\pm 0.0058}$(18) & 0.4516$_{\pm 0.0447}$(\green{1}) & 0.9559$_{\pm 0.0078}$(11) & 0.1988$_{\pm 0.0010}$(18) & 0.5990$_{\pm 0.1003}$(4) \\
GMM & 0.7397$_{\pm 0.0068}$(5) & 0.2793$_{\pm 0.0472}$(5) & 0.9404$_{\pm 0.0117}$(13) & 0.4953$_{\pm 0.0018}$(5) & 0.3155$_{\pm 0.1184}$(11) \\
HBOS & 0.6460$_{\pm 0.0072}$(14) & 0.2150$_{\pm 0.0363}$(10) & 0.9668$_{\pm 0.0108}$(6) & 0.3693$_{\pm 0.0026}$(11) & 0.1901$_{\pm 0.1312}$(12) \\
IForest & 0.6996$_{\pm 0.0167}$(10) & 0.2438$_{\pm 0.0504}$(9) & 0.9765$_{\pm 0.0090}$(4) & 0.4900$_{\pm 0.0084}$(6) & 0.0054$_{\pm 0.0008}$(19) \\
KDE & 0.6595$_{\pm 0.0057}$(11) & 0.1058$_{\pm 0.0136}$(15) & 0.9596$_{\pm 0.0069}$(10) & 0.2953$_{\pm 0.0015}$(13) & 0.1038$_{\pm 0.0424}$(15) \\
KPCA & 0.4320$_{\pm 0.0090}$(20) & 0.0744$_{\pm 0.0108}$(20) & 0.4836$_{\pm 0.0176}$(18) & - & - \\
LMDD & 0.3822$_{\pm 0.0185}$(21) & 0.0937$_{\pm 0.0280}$(16) & 0.1166$_{\pm 0.0400}$(20) & 0.1890$_{\pm 0.0482}$(20) & 0.0717$_{\pm 0.0759}$(16) \\
LOF & 0.5361$_{\pm 0.0044}$(19) & 0.1153$_{\pm 0.0104}$(13) & 0.0921$_{\pm 0.0057}$(21) & 0.2298$_{\pm 0.0015}$(17) & 0.1215$_{\pm 0.0900}$(14) \\
LUNAR & 0.8041$_{\pm 0.0064}$(\blue{2}) & 0.3489$_{\pm 0.0518}$(\lightred{3}) & 0.9939$_{\pm 0.0074}$(\green{1}) & 0.9477$_{\pm 0.0082}$(\blue{2}) & 0.6708$_{\pm 0.0870}$(\blue{2}) \\
MCD & 0.6573$_{\pm 0.0060}$(12) & 0.1425$_{\pm 0.1684}$(12) & 0.8408$_{\pm 0.0123}$(16) & 0.4762$_{\pm 0.0021}$(7) & 0.0059$_{\pm 0.0012}$(18) \\
MO\_GAAL & 0.2282$_{\pm 0.0055}$(23) & 0.0128$_{\pm 0.0009}$(22) & 0.0371$_{\pm 0.0007}$(22) & 0.1939$_{\pm 0.0307}$(19) & 0.0003$_{\pm 0.0001}$(21) \\
OCSVM & 0.6065$_{\pm 0.0048}$(16) & 0.1124$_{\pm 0.0148}$(14) & 0.9597$_{\pm 0.0069}$(9) & 0.3467$_{\pm 0.0021}$(12) & 0.1629$_{\pm 0.0699}$(13) \\
PCA & 0.5939$_{\pm 0.0065}$(17) & 0.1989$_{\pm 0.0247}$(11) & 0.9164$_{\pm 0.0063}$(15) & 0.1632$_{\pm 0.0009}$(22) & 0.4109$_{\pm 0.1316}$(9) \\
QMCD & 0.6329$_{\pm 0.0082}$(15) & 0.0840$_{\pm 0.0156}$(17) & 0.6512$_{\pm 0.0358}$(17) & 0.2299$_{\pm 0.0011}$(16) & 0.0222$_{\pm 0.0313}$(17) \\
SO\_GAAL & 0.2286$_{\pm 0.0060}$(22) & 0.0128$_{\pm 0.0009}$(22) & 0.0369$_{\pm 0.0005}$(23) & 0.2632$_{\pm 0.0935}$(14) & 0.0003$_{\pm 0.0001}$(21) \\
Sampling & 0.7256$_{\pm 0.0190}$(6) & 0.0840$_{\pm 0.0224}$(17) & 0.9660$_{\pm 0.0072}$(7) & 0.5764$_{\pm 0.0818}$(\lightred{3}) & 0.4462$_{\pm 0.1391}$(7) \\
TCCM & 0.7154$_{\pm 0.0256}$(8) & 0.2440$_{\pm 0.0541}$(8) & 0.9840$_{\pm 0.0041}$(\lightred{3}) & 0.4232$_{\pm 0.2331}$(9) & 0.5273$_{\pm 0.1615}$(5) \\
VAE & 0.6508$_{\pm 0.0137}$(13) & 0.2533$_{\pm 0.0474}$(7) & 0.9336$_{\pm 0.0114}$(14) & 0.2381$_{\pm 0.0014}$(15) & 0.4244$_{\pm 0.1402}$(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & 3\_backdoor & 5\_campaign & 9\_census & 17\_InternetAds & 24\_mnist & 25\_musk \\
\midrule
ABOD & 0.0506$_{\pm 0.0021}$(17) & 0.1690$_{\pm 0.0041}$(17) & 0.0467$_{\pm 0.0004}$(10) & 0.2707$_{\pm 0.0321}$(17) & 0.2124$_{\pm 0.0143}$(15) & 0.0349$_{\pm 0.0173}$(18) \\
AutoEncoder & 0.8526$_{\pm 0.0112}$(4) & 0.3426$_{\pm 0.0116}$(6) & - & 0.8064$_{\pm 0.0288}$(\blue{2}) & 0.5906$_{\pm 0.0384}$(\lightred{3}) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
CBLOF & 0.0859$_{\pm 0.0166}$(14) & 0.2479$_{\pm 0.0200}$(15) & - & 0.5940$_{\pm 0.0186}$(7) & 0.4009$_{\pm 0.0413}$(10) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
DIF & 0.7901$_{\pm 0.0356}$(7) & 0.2486$_{\pm 0.0192}$(14) & - & 0.2758$_{\pm 0.0231}$(16) & 0.4513$_{\pm 0.0344}$(9) & 0.9963$_{\pm 0.0040}$(11) \\
DiffInt & 0.8897$_{\pm 0.0092}$(\blue{2}) & 0.3698$_{\pm 0.0056}$(\blue{2}) & 0.0767$_{\pm 0.0005}$(5) & 0.5616$_{\pm 0.0068}$(10) & 0.5209$_{\pm 0.0264}$(6) & 0.9998$_{\pm 0.0025}$(10) \\
ECOD & 0.1094$_{\pm 0.0036}$(13) & 0.3696$_{\pm 0.0115}$(\lightred{3}) & - & 0.5749$_{\pm 0.0143}$(9) & 0.2070$_{\pm 0.0118}$(16) & 0.9606$_{\pm 0.0175}$(14) \\
GMM & 0.8557$_{\pm 0.0138}$(\lightred{3}) & 0.3608$_{\pm 0.0071}$(4) & - & 0.8295$_{\pm 0.0217}$(\green{1}) & 0.5760$_{\pm 0.0312}$(4) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
HBOS & 0.0380$_{\pm 0.0011}$(19) & 0.3864$_{\pm 0.0133}$(\green{1}) & - & 0.2541$_{\pm 0.0652}$(18) & 0.1543$_{\pm 0.0124}$(18) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
IForest & 0.0522$_{\pm 0.0083}$(15) & 0.3123$_{\pm 0.0210}$(10) & 0.0746$_{\pm 0.0029}$(6) & 0.1604$_{\pm 0.0224}$(23) & 0.3811$_{\pm 0.0537}$(11) & 0.3308$_{\pm 0.1853}$(16) \\
KDE & 0.7243$_{\pm 0.0222}$(8) & 0.2834$_{\pm 0.0111}$(13) & - & 0.7507$_{\pm 0.0180}$(5) & 0.6664$_{\pm 0.0270}$(\blue{2}) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
KPCA & - & 0.0878$_{\pm 0.0021}$(23) & - & 0.2184$_{\pm 0.0346}$(20) & 0.0939$_{\pm 0.0064}$(21) & 0.0376$_{\pm 0.0149}$(17) \\
LMDD & - & 0.1092$_{\pm 0.0043}$(20) & - & 0.4432$_{\pm 0.0183}$(13) & 0.0856$_{\pm 0.0057}$(23) & 0.0299$_{\pm 0.0031}$(19) \\
LOF & 0.2406$_{\pm 0.0143}$(9) & 0.1358$_{\pm 0.0030}$(18) & 0.0613$_{\pm 0.0005}$(8) & 0.4235$_{\pm 0.0355}$(14) & 0.2629$_{\pm 0.0225}$(14) & 0.0259$_{\pm 0.0051}$(20) \\
LUNAR & 0.8908$_{\pm 0.0123}$(\green{1}) & 0.2889$_{\pm 0.0122}$(12) & - & 0.8010$_{\pm 0.0240}$(4) & 0.6665$_{\pm 0.0287}$(\green{1}) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
MCD & 0.2331$_{\pm 0.1673}$(10) & 0.3155$_{\pm 0.0121}$(9) & 0.1879$_{\pm 0.0548}$(\green{1}) & 0.2296$_{\pm 0.0375}$(19) & 0.3740$_{\pm 0.1058}$(12) & 0.9951$_{\pm 0.0116}$(12) \\
MO\_GAAL & 0.0519$_{\pm 0.0835}$(16) & 0.0998$_{\pm 0.0183}$(22) & - & 0.1865$_{\pm 0.0175}$(22) & 0.1068$_{\pm 0.0420}$(20) & 0.0199$_{\pm 0.0031}$(22) \\
OCSVM & 0.1114$_{\pm 0.0038}$(12) & 0.3116$_{\pm 0.0120}$(11) & - & 0.5813$_{\pm 0.0144}$(8) & 0.4554$_{\pm 0.0251}$(8) & 0.8724$_{\pm 0.0631}$(15) \\
PCA & 0.0246$_{\pm 0.0007}$(20) & 0.1134$_{\pm 0.0017}$(19) & 0.0617$_{\pm 0.0005}$(7) & 0.2987$_{\pm 0.0112}$(15) & 0.0922$_{\pm 0.0043}$(22) & 0.9999$_{\pm 0.0004}$(9) \\
QMCD & 0.0128$_{\pm 0.0004}$(21) & 0.3406$_{\pm 0.0152}$(7) & 0.1194$_{\pm 0.0013}$(\blue{2}) & 0.7418$_{\pm 0.0328}$(6) & 0.1640$_{\pm 0.0134}$(17) & 0.0159$_{\pm 0.0016}$(23) \\
SO\_GAAL & 0.0443$_{\pm 0.0635}$(18) & 0.1026$_{\pm 0.0209}$(21) & 0.0600$_{\pm 0.0038}$(9) & 0.1898$_{\pm 0.0100}$(21) & 0.1099$_{\pm 0.0404}$(19) & 0.0203$_{\pm 0.0033}$(21) \\
Sampling & 0.1406$_{\pm 0.1835}$(11) & 0.2230$_{\pm 0.0340}$(16) & - & 0.5368$_{\pm 0.0269}$(12) & 0.3388$_{\pm 0.1105}$(13) & 0.9913$_{\pm 0.0105}$(13) \\
TCCM & 0.8419$_{\pm 0.0155}$(6) & 0.3291$_{\pm 0.0169}$(8) & 0.0950$_{\pm 0.0033}$(4) & 0.5548$_{\pm 0.0152}$(11) & 0.5063$_{\pm 0.0472}$(7) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
VAE & 0.8466$_{\pm 0.0085}$(5) & 0.3510$_{\pm 0.0091}$(5) & 0.1119$_{\pm 0.0020}$(\lightred{3}) & 0.8043$_{\pm 0.0291}$(\lightred{3}) & 0.5727$_{\pm 0.0339}$(5) & 1.0000$_{\pm 0.0000}$(\green{1}) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Model & 26\_optdigits & 35\_SpamBase & 36\_speech & arrhythmia \\
\midrule
ABOD & 0.0562$_{\pm 0.0392}$(12) & 0.3895$_{\pm 0.0078}$(20) & 0.0247$_{\pm 0.0103}$(8) & 0.3791$_{\pm 0.0363}$(18) \\
AutoEncoder & 0.1018$_{\pm 0.0108}$(7) & 0.7571$_{\pm 0.0189}$(\blue{2}) & 0.0220$_{\pm 0.0086}$(13) & 0.4081$_{\pm 0.0651}$(15) \\
CBLOF & 0.1253$_{\pm 0.0305}$(6) & 0.4588$_{\pm 0.0198}$(12) & 0.0217$_{\pm 0.0084}$(15) & 0.4896$_{\pm 0.0815}$(8) \\
DIF & 0.0567$_{\pm 0.0228}$(11) & 0.4532$_{\pm 0.0279}$(14) & 0.0161$_{\pm 0.0048}$(20) & 0.4995$_{\pm 0.0716}$(7) \\
DiffInt & 0.3739$_{\pm 0.0616}$(\lightred{3}) & 0.5853$_{\pm 0.0083}$(11) & 0.0233$_{\pm 0.0046}$(10) & 0.5067$_{\pm 0.0406}$(5) \\
ECOD & 0.0385$_{\pm 0.0051}$(17) & 0.6205$_{\pm 0.0105}$(10) & 0.0227$_{\pm 0.0094}$(11) & 0.5172$_{\pm 0.0701}$(\lightred{3}) \\
GMM & 0.0719$_{\pm 0.0093}$(10) & 0.7368$_{\pm 0.0186}$(5) & 0.0329$_{\pm 0.0182}$(\blue{2}) & 0.3955$_{\pm 0.0553}$(17) \\
HBOS & 0.1829$_{\pm 0.0261}$(5) & 0.7049$_{\pm 0.0365}$(8) & 0.0250$_{\pm 0.0114}$(5) & 0.5092$_{\pm 0.0746}$(4) \\
IForest & 0.0992$_{\pm 0.0195}$(9) & 0.7811$_{\pm 0.0239}$(\green{1}) & 0.0244$_{\pm 0.0150}$(9) & 0.5250$_{\pm 0.0838}$(\blue{2}) \\
KDE & 0.8656$_{\pm 0.0478}$(\green{1}) & 0.4445$_{\pm 0.0127}$(17) & 0.0465$_{\pm 0.0207}$(\green{1}) & 0.5008$_{\pm 0.0690}$(6) \\
KPCA & 0.0317$_{\pm 0.0060}$(18) & 0.4376$_{\pm 0.0188}$(18) & 0.0197$_{\pm 0.0073}$(19) & 0.1603$_{\pm 0.0393}$(21) \\
LMDD & 0.0273$_{\pm 0.0036}$(20) & 0.4499$_{\pm 0.0337}$(16) & 0.0199$_{\pm 0.0056}$(18) & 0.2404$_{\pm 0.0510}$(19) \\
LOF & 0.0524$_{\pm 0.0200}$(13) & 0.3528$_{\pm 0.0058}$(21) & 0.0249$_{\pm 0.0111}$(6) & 0.4532$_{\pm 0.0668}$(12) \\
LUNAR & 0.8328$_{\pm 0.0875}$(\blue{2}) & 0.7526$_{\pm 0.0346}$(\lightred{3}) & 0.0311$_{\pm 0.0148}$(\lightred{3}) & 0.5266$_{\pm 0.0686}$(\green{1}) \\
MCD & 0.0388$_{\pm 0.0063}$(16) & 0.7187$_{\pm 0.0498}$(7) & 0.0248$_{\pm 0.0108}$(7) & 0.4173$_{\pm 0.0752}$(14) \\
MO\_GAAL & 0.0237$_{\pm 0.0072}$(22) & 0.3057$_{\pm 0.0269}$(22) & 0.0143$_{\pm 0.0030}$(22) & 0.1156$_{\pm 0.0318}$(22) \\
OCSVM & 0.0401$_{\pm 0.0056}$(15) & 0.4521$_{\pm 0.0128}$(15) & 0.0218$_{\pm 0.0088}$(14) & 0.4846$_{\pm 0.0678}$(10) \\
PCA & 0.0298$_{\pm 0.0043}$(19) & 0.4149$_{\pm 0.0104}$(19) & 0.0216$_{\pm 0.0085}$(16) & 0.4433$_{\pm 0.0536}$(13) \\
QMCD & 0.0163$_{\pm 0.0024}$(23) & 0.6210$_{\pm 0.0247}$(9) & 0.0133$_{\pm 0.0024}$(23) & 0.2007$_{\pm 0.0700}$(20) \\
SO\_GAAL & 0.0240$_{\pm 0.0080}$(21) & 0.3042$_{\pm 0.0237}$(23) & 0.0144$_{\pm 0.0036}$(21) & 0.1119$_{\pm 0.0279}$(23) \\
Sampling & 0.0996$_{\pm 0.0674}$(8) & 0.4545$_{\pm 0.0162}$(13) & 0.0225$_{\pm 0.0109}$(12) & 0.4849$_{\pm 0.0726}$(9) \\
TCCM & 0.2340$_{\pm 0.1204}$(4) & 0.7235$_{\pm 0.0224}$(6) & 0.0284$_{\pm 0.0127}$(4) & 0.4658$_{\pm 0.0748}$(11) \\
VAE & 0.0403$_{\pm 0.0077}$(14) & 0.7460$_{\pm 0.0198}$(4) & 0.0216$_{\pm 0.0085}$(16) & 0.4004$_{\pm 0.0621}$(16) \\
\bottomrule
\end{tabular}
